The Gould's Belt Very Large Array Survey III. The Orion region

We present results from a high-sensitivity (60 $\mu$Jy), large-scale (2.26 square degree) survey obtained with the Karl G. Jansky Very Large Array as part of the Gould's Belt Survey program. We detected 374 and 354 sources at 4.5 and 7.5 GHz, respectively. Of these, 148 are associated with previously known Young Stellar Objects (YSOs). Another 86 sources previously unclassified at either optical or infrared wavelengths exhibit radio properties that are consistent with those of young stars. The overall properties of our sources at radio wavelengths such as their variability and radio to X-ray luminosity relation are consistent with previous results from the Gould's Belt Survey. Our detections provide target lists for followup VLBA radio observations to determine their distances as YSOs are located in regions of high nebulosity and extinction, making it difficult to measure optical parallaxes.

==> (inline-0) <==
\begin{deluxetable}{ccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Dates of the observations of each map at each epoch as well as the observed regions. The total number of fields covering that region is given in parentheses.\label{tab:Dates}}
\tablehead{
\colhead{Map \#} & \colhead{Field} & \colhead{Epoch 1} & \colhead{Epoch 2} & \colhead{Epoch 3}\\
}
\startdata
Map 1 & $\lambda$ Ori (12), L1622 (3), NGC 2068 (15) & 07/04 & 07/30 & 08/25 \\
Map 2 & NGC 2068 (12),NGC 2023 (14), $\sigma$ Ori (4) & 07/04 & 07/30 & 08/28 \\
Map 3 & $\sigma$ Ori (7), ONC (23) & 07/04 & 07/30 & 08/28 \\
Map 4 & ONC (30) & 06/25 & 07/24 & 08/29 \\
Map 5 & ONC (30) & 07/02 & 07/24 & 08/29 \\
Map 6 & ONC (26), L1641-N (4) & 06/27 & 07/23 & 08/26 \\
Map 7 & L1641-N (12), L1642-C (8), L1641-S (10) & 07/03 & 07/23 & 08/27 \\
\enddata
\end{deluxetable}
\begin{deluxetable}{ccccccc}
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablecaption{Radio sources detected in Orion\label{tab:all}}
\tablehead{
\colhead{GBS-VLA Name} & \colhead{$f_{4.5}$\tablenotemark{1} (mJy)} & \colhead{Var.\tablenotemark{2} (\%)} & \colhead{$f_{7.5}$\tablenotemark{1} (mJy)} & \colhead{Var.\tablenotemark{2} (\%)} & \colhead{Spectral Index\tablenotemark{3}} & \colhead{Variable?\tablenotemark{4}}\\
}
\startdata

J053450.56+100433.0&117.42$\pm$0.31$\pm$5.87&23.2$\pm$14.9&39.20$\pm$0.11$\pm$1.96&46.9$\pm$35.5&-2.27$\pm$0.15&n\\
J053451.13+100427.4&101.15$\pm$0.27$\pm$5.06&19.1$\pm$15.0&39.39$\pm$0.11$\pm$1.97&41.9$\pm$35.4&-1.95$\pm$0.15&n\\
J053428.42+100422.6&9.23$\pm$0.17$\pm$0.46&7.3$\pm$18.0&2.89$\pm$0.09$\pm$0.14&16.4$\pm$43.4&-2.41$\pm$0.16&n\\
J053512.43+100255.5&2.34$\pm$0.15$\pm$0.12&14.3$\pm$16.5&1.35$\pm$0.10$\pm$0.07&33.7$\pm$30.2&-1.14$\pm$0.25&n\\
J053434.92+095805.6&0.66$\pm$0.12$\pm$0.03&24.2$\pm$33.1&0.43$\pm$0.08$\pm$0.02&30.8$\pm$44.7&-0.90$\pm$0.56&n\\
J053455.56+095713.2&1.96$\pm$0.13$\pm$0.10&7.7$\pm$17.5&1.73$\pm$0.10$\pm$0.09&16.0$\pm$26.9&-0.25$\pm$0.24&n\\
J053503.54+095640.8&0.91$\pm$0.11$\pm$0.05&9.2$\pm$24.2&0.66$\pm$0.08$\pm$0.03&13.2$\pm$34.7&-0.66$\pm$0.38&n\\
J053451.35+095630.4&0.35$\pm$0.12$\pm$0.02&$>$12.3$\pm$57.5&0.29$\pm$0.08$\pm$0.01&---&-0.40$\pm$0.92&y\\
J053532.50+095616.7&0.53$\pm$0.15$\pm$0.03&39.7$\pm$41.1&---&---&---&n\\
J053530.67+095611.3&0.51$\pm$0.10$\pm$0.03&7.8$\pm$42.4&0.37$\pm$0.10$\pm$0.02&---&-0.64$\pm$0.71&n\\
J053519.05+095454.9&0.87$\pm$0.10$\pm$0.04&$>$60.1$\pm$18.4&0.98$\pm$0.08$\pm$0.05&$>$60.8$\pm$14.7&0.26$\pm$0.32&y\\
J053504.16+095445.0&0.38$\pm$0.10$\pm$0.02&40.5$\pm$45.7&0.32$\pm$0.10$\pm$0.02&39.3$\pm$49.5&-0.35$\pm$0.88&n\\
J053516.49+095437.3&0.30$\pm$0.15$\pm$0.02&43.3$\pm$65.2&0.22$\pm$0.10$\pm$0.01&---&-0.69$\pm$1.39&y\\
J053459.44+095312.0&2.32$\pm$0.13$\pm$0.12&2.3$\pm$14.7&3.10$\pm$0.08$\pm$0.15&3.2$\pm$14.0&0.60$\pm$0.20&n\\
J053433.68+095308.8&0.26$\pm$0.12$\pm$0.01&$>$22.6$\pm$69.5&0.20$\pm$0.10$\pm$0.01&$>$26.3$\pm$78.9&-0.58$\pm$1.39&y\\
J053507.24+095245.2&0.53$\pm$0.15$\pm$0.03&$>$36.6$\pm$42.0&0.20$\pm$0.10$\pm$0.01&$>$4.4$\pm$89.3&-1.98$\pm$1.17&n\\
J053514.89+095233.0&0.43$\pm$0.11$\pm$0.02&15.1$\pm$45.3&0.35$\pm$0.08$\pm$0.02&15.1$\pm$44.8&-0.39$\pm$0.72&n\\
J053449.71+095153.8&3.22$\pm$0.13$\pm$0.16&3.2$\pm$14.7&1.87$\pm$0.08$\pm$0.09&9.0$\pm$26.9&-1.12$\pm$0.19&n\\
J053549.71+095147.0&0.79$\pm$0.13$\pm$0.04&4.6$\pm$31.0&1.25$\pm$0.10$\pm$0.06&16.3$\pm$19.6&0.95$\pm$0.41&n\\
J053540.24+095014.8&0.46$\pm$0.10$\pm$0.02&---&0.26$\pm$0.08$\pm$0.01&---&-1.21$\pm$0.81&n\\
J053502.35+094913.5&1.41$\pm$0.16$\pm$0.07&27.7$\pm$21.8&0.66$\pm$0.11$\pm$0.03&33.2$\pm$34.9&-1.57$\pm$0.44&n\\
J053502.38+094911.6&2.37$\pm$0.26$\pm$0.12&53.1$\pm$18.3&1.40$\pm$0.10$\pm$0.07&$>$80.3$\pm$25.2&-1.10$\pm$0.31&y\\
J053557.21+094904.1&0.91$\pm$0.12$\pm$0.05&1.8$\pm$30.6&0.54$\pm$0.08$\pm$0.03&54.5$\pm$35.6&-1.09$\pm$0.45&y\\
J053552.53+094841.5&0.35$\pm$0.13$\pm$0.02&11.6$\pm$66.2&0.33$\pm$0.08$\pm$0.02&29.8$\pm$48.9&-0.12$\pm$0.95&n\\
J053409.37+094818.0&0.99$\pm$0.13$\pm$0.05&20.9$\pm$28.4&0.41$\pm$0.10$\pm$0.02&---&-1.83$\pm$0.59&n\\
J053457.93+094016.4&0.94$\pm$0.11$\pm$0.05&21.9$\pm$25.8&0.67$\pm$0.08$\pm$0.03&25.2$\pm$40.3&-0.71$\pm$0.38&n\\
J055403.03+014022.1&1.24$\pm$0.11$\pm$0.06&69.3$\pm$13.0&0.99$\pm$0.07$\pm$0.05&77.0$\pm$11.4&-0.46$\pm$0.28&y\\
J055336.85+013417.2&2.38$\pm$0.10$\pm$0.12&18.9$\pm$15.9&3.19$\pm$0.07$\pm$0.16&35.6$\pm$32.4&0.61$\pm$0.18&n\\
J054731.55+003445.9&0.80$\pm$0.13$\pm$0.04&35.8$\pm$29.2&0.77$\pm$0.10$\pm$0.04&52.0$\pm$38.4&-0.07$\pm$0.46&y\\
J054601.40+003206.9&0.38$\pm$0.14$\pm$0.02&22.5$\pm$54.7&0.33$\pm$0.07$\pm$0.02&25.2$\pm$43.4&-0.31$\pm$0.90&n\\
J054657.54+003119.4&0.51$\pm$0.12$\pm$0.03&17.6$\pm$41.4&0.33$\pm$0.08$\pm$0.02&27.6$\pm$49.1&-0.87$\pm$0.69&n\\
J054630.76+003100.8&0.86$\pm$0.13$\pm$0.04&9.3$\pm$27.8&0.46$\pm$0.08$\pm$0.02&36.1$\pm$29.1&-1.28$\pm$0.48&n\\
J054625.38+003040.5&0.32$\pm$0.11$\pm$0.02&44.0$\pm$51.0&0.17$\pm$0.10$\pm$0.01&40.2$\pm$89.7&-1.29$\pm$1.45&n\\
J054707.99+002858.3&0.75$\pm$0.15$\pm$0.04&$>$24.8$\pm$32.6&0.54$\pm$0.10$\pm$0.03&$>$0.8$\pm$35.0&-0.70$\pm$0.58&y\\
J054732.70+002734.9&1.17$\pm$0.14$\pm$0.06&42.7$\pm$21.9&1.11$\pm$0.08$\pm$0.06&---&-0.11$\pm$0.32&n\\
J054553.60+002527.2&3.05$\pm$0.14$\pm$0.15&24.2$\pm$14.0&1.50$\pm$0.08$\pm$0.07&49.5$\pm$27.8&-1.48$\pm$0.20&n\\
J054706.26+002454.0&0.84$\pm$0.09$\pm$0.04&---&---&---&---&n\\
J054549.13+002329.9&0.66$\pm$0.12$\pm$0.03&23.0$\pm$29.8&0.50$\pm$0.10$\pm$0.03&58.7$\pm$30.4&-0.57$\pm$0.58&y\\
J054703.31+002323.3&0.99$\pm$0.13$\pm$0.05&---&0.63$\pm$0.10$\pm$0.03&---&-0.94$\pm$0.45&y\\
J054705.37+002150.5&0.48$\pm$0.15$\pm$0.02&$>$15.1$\pm$53.0&0.59$\pm$0.10$\pm$0.03&$>$44.3$\pm$30.3&0.44$\pm$0.75&y\\
J054704.63+002147.9&1.65$\pm$0.18$\pm$0.08&47.0$\pm$17.3&1.77$\pm$0.10$\pm$0.09&81.9$\pm$19.0&0.14$\pm$0.29&y\\
J054704.75+002145.4&0.69$\pm$0.15$\pm$0.03&$>$39.7$\pm$36.3&0.54$\pm$0.10$\pm$0.03&$>$24.9$\pm$41.5&-0.50$\pm$0.61&n\\
J054704.78+002142.9&5.25$\pm$0.23$\pm$0.26&41.5$\pm$11.3&4.94$\pm$0.07$\pm$0.25&65.9$\pm$18.1&-0.13$\pm$0.17&y\\
J054616.50+002135.8&0.34$\pm$0.16$\pm$0.02&27.3$\pm$69.4&0.24$\pm$0.10$\pm$0.01&$>$28.8$\pm$68.7&-0.74$\pm$1.31&y\\
J054709.50+001837.1&0.49$\pm$0.11$\pm$0.02&$>$17.9$\pm$42.5&0.38$\pm$0.08$\pm$0.02&$>$46.3$\pm$38.0&-0.53$\pm$0.65&y\\
J054538.49+001545.4&3.56$\pm$0.10$\pm$0.18&11.7$\pm$13.9&3.03$\pm$0.08$\pm$0.15&19.3$\pm$26.0&-0.33$\pm$0.17&n\\
J054700.28+001545.1&0.63$\pm$0.19$\pm$0.03&$>$11.8$\pm$53.2&0.61$\pm$0.09$\pm$0.03&$>$51.4$\pm$22.5&-0.08$\pm$0.70&y\\
J054753.81+001502.2&0.93$\pm$0.13$\pm$0.05&48.6$\pm$23.4&0.43$\pm$0.08$\pm$0.02&62.1$\pm$38.9&-1.58$\pm$0.49&y\\
J054601.35+001422.9&10.21$\pm$0.11$\pm$0.51&18.8$\pm$14.9&3.90$\pm$0.08$\pm$0.20&42.9$\pm$34.7&-1.99$\pm$0.15&n\\
J054601.41+001422.8&13.25$\pm$0.14$\pm$0.66&19.5$\pm$14.9&4.51$\pm$0.11$\pm$0.23&54.4$\pm$34.7&-2.23$\pm$0.16&y\\
J054709.68+001421.0&1.25$\pm$0.13$\pm$0.06&42.8$\pm$17.6&0.93$\pm$0.08$\pm$0.05&71.0$\pm$21.6&-0.60$\pm$0.31&y\\
J054540.86+001214.6&2.67$\pm$0.13$\pm$0.13&18.1$\pm$12.1&2.71$\pm$0.11$\pm$0.14&33.2$\pm$13.3&0.03$\pm$0.20&n\\
J054659.06+001030.0&2.08$\pm$0.11$\pm$0.10&10.0$\pm$18.6&2.38$\pm$0.28$\pm$0.12&$>$71.2$\pm$40.0&0.28$\pm$0.30&y\\
J054708.19+000935.3&1.19$\pm$0.10$\pm$0.06&43.6$\pm$19.8&0.78$\pm$0.13$\pm$0.04&---&-0.86$\pm$0.41&n\\
J054756.03+000808.2&0.76$\pm$0.14$\pm$0.04&38.1$\pm$29.6&0.83$\pm$0.09$\pm$0.04&$>$15.4$\pm$33.6&0.20$\pm$0.47&n\\
J054619.73+000622.2&0.42$\pm$0.09$\pm$0.02&$>$4.3$\pm$51.3&0.44$\pm$0.12$\pm$0.02&$>$5.7$\pm$63.8&0.06$\pm$0.73&y\\
J054643.62+000528.3&0.42$\pm$0.08$\pm$0.02&$>$24.7$\pm$38.2&0.38$\pm$0.11$\pm$0.02&$>$38.6$\pm$52.9&-0.18$\pm$0.74&y\\
J054649.13+000505.8&0.40$\pm$0.09$\pm$0.02&$>$26.7$\pm$45.8&0.25$\pm$0.10$\pm$0.01&$>$33.4$\pm$80.2&-0.99$\pm$1.02&y\\
J054539.63+000458.6&8.12$\pm$0.10$\pm$0.41&31.9$\pm$16.2&3.86$\pm$0.12$\pm$0.19&42.5$\pm$40.7&-1.54$\pm$0.16&n\\
J054640.34+000454.0&0.59$\pm$0.09$\pm$0.03&---&0.82$\pm$0.12$\pm$0.04&---&0.67$\pm$0.46&y\\
J054643.38+000436.1&0.64$\pm$0.13$\pm$0.03&$>$7.5$\pm$35.7&0.59$\pm$0.12$\pm$0.03&$>$13.1$\pm$45.6&-0.18$\pm$0.62&y\\
J054645.34+000240.2&4.22$\pm$0.10$\pm$0.21&18.3$\pm$10.9&4.28$\pm$0.13$\pm$0.21&50.1$\pm$16.1&0.03$\pm$0.17&y\\
J054612.24$-$000207.7&0.90$\pm$0.12$\pm$0.05&59.5$\pm$19.6&0.79$\pm$0.17$\pm$0.04&78.5$\pm$34.4&-0.27$\pm$0.54&y\\
J054611.59$-$000220.3&0.54$\pm$0.10$\pm$0.03&$>$0.6$\pm$40.8&0.70$\pm$0.14$\pm$0.03&$>$25.0$\pm$41.1&0.53$\pm$0.58&y\\
J054527.42$-$000549.4&0.92$\pm$0.20$\pm$0.05&$>$41.6$\pm$33.9&---&---&---&n\\
J054551.77$-$000804.7&0.76$\pm$0.19$\pm$0.04&51.2$\pm$34.9&0.29$\pm$0.16$\pm$0.01&---&-1.97$\pm$1.24&y\\
J054557.81$-$000929.0&2.25$\pm$0.12$\pm$0.11&27.9$\pm$15.4&1.36$\pm$0.18$\pm$0.07&51.6$\pm$34.2&-1.04$\pm$0.33&y\\
J054523.22$-$000956.5&1.32$\pm$0.12$\pm$0.07&39.8$\pm$20.5&1.17$\pm$0.16$\pm$0.06&$>$17.8$\pm$45.5&-0.24$\pm$0.37&n\\
J054534.55$-$001051.2&1.72$\pm$0.10$\pm$0.09&32.9$\pm$13.6&1.53$\pm$0.13$\pm$0.08&50.9$\pm$23.0&-0.24$\pm$0.26&y\\
J054139.49$-$014602.4&1.27$\pm$0.13$\pm$0.06&$>$91.0$\pm$17.0&1.90$\pm$0.16$\pm$0.10&$>$73.9$\pm$35.5&0.84$\pm$0.31&y\\
J054133.32$-$014811.1&1.96$\pm$0.16$\pm$0.10&88.2$\pm$13.6&2.06$\pm$0.17$\pm$0.10&$>$86.5$\pm$26.3&0.11$\pm$0.28&y\\
J054123.78$-$014849.9&2.66$\pm$0.39$\pm$0.13&$>$90.5$\pm$23.8&---&---&---&y\\
J054150.51$-$015107.0&1.52$\pm$0.12$\pm$0.08&31.5$\pm$17.7&0.74$\pm$0.14$\pm$0.04&23.0$\pm$40.4&-1.49$\pm$0.44&n\\
J054139.27$-$015233.4&0.62$\pm$0.23$\pm$0.03&53.5$\pm$51.2&0.48$\pm$0.18$\pm$0.02&62.2$\pm$53.5&-0.52$\pm$1.10&y\\
J054139.41$-$015236.8&0.61$\pm$0.20$\pm$0.03&---&0.45$\pm$0.17$\pm$0.02&---&-0.60$\pm$1.04&y\\
J054138.25$-$015309.2&0.93$\pm$0.14$\pm$0.05&50.2$\pm$26.8&0.49$\pm$0.23$\pm$0.02&23.9$\pm$74.3&-1.34$\pm$1.05&y\\
J054137.95$-$015310.1&0.61$\pm$0.18$\pm$0.03&83.9$\pm$31.9&0.60$\pm$0.17$\pm$0.03&$>$71.9$\pm$36.3&-0.04$\pm$0.86&y\\
J054141.36$-$015332.8&1.58$\pm$0.13$\pm$0.08&46.1$\pm$14.5&1.34$\pm$0.18$\pm$0.07&$>$2.7$\pm$27.3&-0.34$\pm$0.35&y\\
J054144.12$-$015347.4&1.84$\pm$0.14$\pm$0.09&---&3.48$\pm$0.17$\pm$0.17&---&1.32$\pm$0.24&y\\
J054137.75$-$015351.5&1.26$\pm$0.13$\pm$0.06&65.9$\pm$16.9&0.88$\pm$0.16$\pm$0.04&51.5$\pm$28.4&-0.74$\pm$0.46&y\\
J054139.09$-$015358.3&0.78$\pm$0.15$\pm$0.04&---&0.86$\pm$0.13$\pm$0.04&---&0.19$\pm$0.52&y\\
J054145.90$-$015411.1&0.87$\pm$0.18$\pm$0.04&$>$75.7$\pm$24.4&0.88$\pm$0.17$\pm$0.04&$>$63.1$\pm$29.3&0.03$\pm$0.61&y\\
J054138.21$-$015417.8&1.47$\pm$0.42$\pm$0.07&$>$41.6$\pm$38.8&---&---&---&y\\
J054136.27$-$015424.3&1.05$\pm$0.37$\pm$0.05&70.3$\pm$42.0&0.25$\pm$0.24$\pm$0.01&---&-2.98$\pm$2.09&y\\
J054144.83$-$015425.2&0.52$\pm$0.14$\pm$0.03&$>$1.5$\pm$66.4&0.68$\pm$0.20$\pm$0.03&$>$29.6$\pm$51.9&0.56$\pm$0.83&y\\
J054145.52$-$015427.1&2.21$\pm$0.19$\pm$0.11&57.6$\pm$14.2&1.78$\pm$0.26$\pm$0.09&52.7$\pm$26.8&-0.45$\pm$0.38&y\\
J054145.81$-$015430.1&9.35$\pm$0.24$\pm$0.47&29.8$\pm$10.0&13.95$\pm$0.24$\pm$0.70&63.2$\pm$15.2&0.83$\pm$0.16&y\\
J054137.86$-$015431.9&0.32$\pm$0.09$\pm$0.02&---&0.36$\pm$0.12$\pm$0.02&---&0.23$\pm$0.92&y\\
J054143.92$-$015434.2&3.41$\pm$0.38$\pm$0.17&32.1$\pm$20.2&2.00$\pm$0.47$\pm$0.10&$>$4.7$\pm$47.0&-1.11$\pm$0.56&y\\
J054137.75$-$015441.2&1.28$\pm$0.19$\pm$0.06&17.6$\pm$30.2&1.06$\pm$0.24$\pm$0.05&$>$9.3$\pm$43.1&-0.39$\pm$0.58&y\\
J054150.80$-$015443.6&1.60$\pm$0.35$\pm$0.08&$>$78.5$\pm$28.0&0.93$\pm$0.14$\pm$0.05&---&-1.12$\pm$0.58&y\\
J054141.39$-$015444.7&0.98$\pm$0.16$\pm$0.05&86.3$\pm$18.9&1.25$\pm$0.19$\pm$0.06&$>$92.5$\pm$18.6&0.50$\pm$0.49&y\\
J054144.14$-$015446.1&1.08$\pm$0.28$\pm$0.05&$>$39.4$\pm$38.1&0.71$\pm$0.28$\pm$0.04&$>$7.2$\pm$69.7&-0.87$\pm$0.99&y\\
J054131.87$-$015453.7&0.42$\pm$0.15$\pm$0.02&45.0$\pm$53.6&0.46$\pm$0.17$\pm$0.02&53.5$\pm$56.3&0.17$\pm$1.07&y\\
J054145.05$-$015454.8&3.40$\pm$0.54$\pm$0.17&55.0$\pm$22.4&1.01$\pm$0.52$\pm$0.05&---&-2.52$\pm$1.14&y\\
J054145.75$-$015457.9&1.46$\pm$0.28$\pm$0.07&48.6$\pm$25.5&0.84$\pm$0.27$\pm$0.04&$>$11.5$\pm$64.8&-1.13$\pm$0.78&n\\
J054150.98$-$015507.1&0.57$\pm$0.21$\pm$0.03&$>$7.9$\pm$70.7&0.48$\pm$0.23$\pm$0.02&---&-0.36$\pm$1.28&y\\
J054146.16$-$015622.1&2.74$\pm$0.19$\pm$0.14&51.3$\pm$11.9&1.93$\pm$0.20$\pm$0.10&33.5$\pm$20.6&-0.72$\pm$0.30&y\\
J054202.39$-$015716.0&0.79$\pm$0.13$\pm$0.04&17.2$\pm$33.3&0.60$\pm$0.15$\pm$0.03&31.0$\pm$48.2&-0.56$\pm$0.62&n\\
J054142.81$-$015833.5&0.98$\pm$0.30$\pm$0.05&56.6$\pm$39.6&---&---&---&y\\
J054125.27$-$020219.1&0.79$\pm$0.13$\pm$0.04&21.2$\pm$33.7&0.60$\pm$0.23$\pm$0.03&43.5$\pm$58.0&-0.57$\pm$0.87&n\\
J054153.18$-$020323.3&1.77$\pm$0.16$\pm$0.09&42.5$\pm$22.4&---&---&---&n\\
J054154.50$-$020329.4&8.04$\pm$0.14$\pm$0.40&45.6$\pm$19.3&---&---&---&n\\
J054123.82$-$020329.8&3.23$\pm$0.12$\pm$0.16&19.9$\pm$15.7&1.87$\pm$0.14$\pm$0.09&52.0$\pm$34.3&-1.13$\pm$0.22&y\\
J054152.59$-$020351.6&2.92$\pm$0.12$\pm$0.15&---&---&---&---&n\\
J054128.04$-$020502.3&1.13$\pm$0.20$\pm$0.06&8.2$\pm$31.0&1.72$\pm$0.23$\pm$0.09&$>$81.2$\pm$35.6&0.87$\pm$0.49&y\\
J054121.69$-$021108.3&242.70$\pm$0.31$\pm$12.14&22.4$\pm$10.1&245.06$\pm$0.29$\pm$12.25&43.4$\pm$18.2&0.02$\pm$0.15&n\\
J054118.66$-$021111.6&2.70$\pm$0.31$\pm$0.14&21.7$\pm$21.8&2.64$\pm$0.29$\pm$0.13&$>$30.3$\pm$29.1&-0.05$\pm$0.36&n\\
J054043.22$-$021410.2&0.50$\pm$0.13$\pm$0.02&---&---&---&---&n\\
J054141.33$-$021947.7&1.46$\pm$0.19$\pm$0.07&27.0$\pm$22.5&0.79$\pm$0.22$\pm$0.04&52.2$\pm$43.1&-1.26$\pm$0.65&y\\
J054141.42$-$021948.0&2.20$\pm$0.20$\pm$0.11&35.8$\pm$16.5&1.33$\pm$0.25$\pm$0.07&60.5$\pm$31.5&-1.03$\pm$0.45&y\\
J053914.40$-$022247.9&0.94$\pm$0.13$\pm$0.05&17.7$\pm$28.4&0.45$\pm$0.11$\pm$0.02&---&-1.51$\pm$0.61&n\\
J054127.52$-$022311.2&1.24$\pm$0.13$\pm$0.06&36.5$\pm$19.5&0.99$\pm$0.15$\pm$0.05&74.8$\pm$24.7&-0.46$\pm$0.40&y\\
J054114.81$-$022338.8&3.15$\pm$0.11$\pm$0.16&35.0$\pm$10.3&1.90$\pm$0.15$\pm$0.09&65.1$\pm$16.3&-1.05$\pm$0.23&y\\
J054103.00$-$022514.1&0.39$\pm$0.10$\pm$0.02&$>$16.9$\pm$51.3&0.50$\pm$0.15$\pm$0.02&$>$49.1$\pm$44.5&0.50$\pm$0.84&y\\
J054034.29$-$022622.5&0.72$\pm$0.10$\pm$0.04&26.8$\pm$29.2&0.60$\pm$0.16$\pm$0.03&$>$10.5$\pm$52.2&-0.39$\pm$0.64&n\\
J054027.55$-$022736.2&0.76$\pm$0.11$\pm$0.04&26.4$\pm$31.3&---&---&---&n\\
J054113.69$-$022743.0&1.19$\pm$0.11$\pm$0.06&21.1$\pm$19.4&1.03$\pm$0.15$\pm$0.05&65.0$\pm$24.8&-0.30$\pm$0.39&y\\
J054038.43$-$022806.6&0.59$\pm$0.14$\pm$0.03&29.1$\pm$50.9&0.28$\pm$0.15$\pm$0.01&27.9$\pm$99.4&-1.57$\pm$1.24&n\\
J054053.51$-$022906.3&0.78$\pm$0.13$\pm$0.04&21.4$\pm$31.2&0.63$\pm$0.19$\pm$0.03&$>$11.0$\pm$51.9&-0.44$\pm$0.72&n\\
J053832.67$-$022910.8&0.80$\pm$0.16$\pm$0.04&25.6$\pm$31.8&0.83$\pm$0.14$\pm$0.04&$>$36.0$\pm$38.3&0.08$\pm$0.57&n\\
J053909.65$-$023037.1&0.99$\pm$0.11$\pm$0.05&31.0$\pm$22.6&1.06$\pm$0.15$\pm$0.05&79.2$\pm$23.0&0.14$\pm$0.41&y\\
J053914.73$-$023105.4&0.91$\pm$0.13$\pm$0.05&41.6$\pm$25.6&0.50$\pm$0.14$\pm$0.03&$>$21.8$\pm$54.3&-1.22$\pm$0.66&n\\
J053844.25$-$023233.7&2.27$\pm$0.11$\pm$0.11&$>$24.4$\pm$12.7&2.68$\pm$0.15$\pm$0.13&$>$53.9$\pm$14.2&0.34$\pm$0.21&y\\
J054109.05$-$023302.2&1.66$\pm$0.11$\pm$0.08&19.4$\pm$18.1&1.08$\pm$0.15$\pm$0.05&67.0$\pm$34.0&-0.89$\pm$0.35&y\\
J053928.67$-$023312.8&0.39$\pm$0.10$\pm$0.02&44.5$\pm$40.1&0.17$\pm$0.14$\pm$0.01&$>$41.7$\pm$116.3&-1.67$\pm$1.73&y\\
J054133.66$-$023410.5&2.24$\pm$0.11$\pm$0.11&36.5$\pm$17.5&1.64$\pm$0.13$\pm$0.08&$>$14.9$\pm$41.8&-0.64$\pm$0.24&n\\
J053858.98$-$023413.6&5.24$\pm$0.11$\pm$0.26&15.0$\pm$12.8&3.68$\pm$0.15$\pm$0.18&64.2$\pm$24.1&-0.73$\pm$0.17&y\\
J053922.29$-$023432.5&3.74$\pm$0.19$\pm$0.19&15.5$\pm$13.3&2.03$\pm$0.34$\pm$0.10&51.8$\pm$28.3&-1.27$\pm$0.39&y\\
J053923.64$-$023446.9&0.57$\pm$0.10$\pm$0.03&26.9$\pm$38.5&0.81$\pm$0.16$\pm$0.04&18.7$\pm$37.0&0.74$\pm$0.57&n\\
J053928.84$-$023449.6&0.69$\pm$0.11$\pm$0.03&19.3$\pm$30.7&0.55$\pm$0.16$\pm$0.03&41.1$\pm$48.5&-0.49$\pm$0.69&n\\
J053838.49$-$023455.1&3.99$\pm$0.16$\pm$0.20&---&4.65$\pm$0.17$\pm$0.23&---&0.32$\pm$0.18&y\\
J053924.76$-$023504.0&0.39$\pm$0.13$\pm$0.02&---&0.36$\pm$0.27$\pm$0.02&---&-0.19$\pm$1.71&y\\
J053847.19$-$023540.3&3.70$\pm$0.14$\pm$0.18&21.0$\pm$11.5&3.79$\pm$0.16$\pm$0.19&19.3$\pm$14.8&0.05$\pm$0.19&n\\
J053844.81$-$023556.9&1.68$\pm$0.18$\pm$0.08&13.2$\pm$21.3&1.96$\pm$0.18$\pm$0.10&67.4$\pm$14.6&0.32$\pm$0.33&y\\
J053824.21$-$023710.6&0.61$\pm$0.14$\pm$0.03&19.7$\pm$47.1&0.99$\pm$0.15$\pm$0.05&57.0$\pm$31.9&0.99$\pm$0.59&y\\
J053928.66$-$023840.5&1.60$\pm$0.16$\pm$0.08&33.6$\pm$21.0&1.06$\pm$0.15$\pm$0.05&31.9$\pm$38.6&-0.84$\pm$0.39&n\\
J053840.82$-$024020.7&4.33$\pm$0.38$\pm$0.22&33.3$\pm$17.6&2.87$\pm$1.27$\pm$0.14&34.6$\pm$62.8&-0.85$\pm$0.95&n\\
J053840.69$-$024023.5&3.89$\pm$0.36$\pm$0.19&45.8$\pm$16.1&2.33$\pm$1.16$\pm$0.12&40.9$\pm$67.2&-1.06$\pm$1.06&n\\
J053936.54$-$024217.2&2.66$\pm$0.17$\pm$0.13&---&---&---&---&n\\
J053826.74$-$024556.1&0.50$\pm$0.17$\pm$0.03&38.1$\pm$54.1&0.48$\pm$0.21$\pm$0.02&$>$48.0$\pm$64.8&-0.11$\pm$1.17&n\\
J053825.56$-$024610.7&0.71$\pm$0.22$\pm$0.04&$>$33.7$\pm$47.8&0.31$\pm$0.16$\pm$0.02&---&-1.74$\pm$1.25&n\\
J053905.69$-$024640.6&1.01$\pm$0.16$\pm$0.05&10.0$\pm$37.0&0.97$\pm$0.15$\pm$0.05&---&-0.09$\pm$0.48&n\\
J053845.98$-$024810.7&0.64$\pm$0.19$\pm$0.03&27.9$\pm$48.9&0.66$\pm$0.15$\pm$0.03&39.9$\pm$49.0&0.06$\pm$0.80&n\\
J053521.86$-$042938.9&1.99$\pm$0.16$\pm$0.10&12.4$\pm$21.8&5.92$\pm$0.32$\pm$0.30&$>$82.9$\pm$40.0&2.25$\pm$0.25&y\\
J053521.84$-$043759.3&1.12$\pm$0.14$\pm$0.06&13.8$\pm$28.7&0.81$\pm$0.17$\pm$0.04&38.7$\pm$41.1&-0.67$\pm$0.52&n\\
J053554.01$-$043826.3&0.64$\pm$0.17$\pm$0.03&---&---&---&---&n\\
J053550.28$-$043932.6&0.88$\pm$0.16$\pm$0.04&28.4$\pm$34.6&0.68$\pm$0.16$\pm$0.03&$>$56.8$\pm$44.4&-0.54$\pm$0.63&y\\
J053603.67$-$044030.8&1.00$\pm$0.17$\pm$0.05&27.3$\pm$28.7&1.94$\pm$0.18$\pm$0.10&59.4$\pm$22.1&1.38$\pm$0.43&y\\
J053517.21$-$044113.5&1.19$\pm$0.16$\pm$0.06&---&1.30$\pm$0.18$\pm$0.07&---&0.18$\pm$0.43&y\\
J053550.63$-$044202.0&2.33$\pm$0.17$\pm$0.12&39.2$\pm$15.9&2.40$\pm$0.19$\pm$0.12&54.7$\pm$24.3&0.06$\pm$0.26&y\\
J053442.68$-$044214.6&0.86$\pm$0.17$\pm$0.04&---&0.71$\pm$0.18$\pm$0.04&---&-0.39$\pm$0.69&y\\
J053523.32$-$044325.9&0.78$\pm$0.16$\pm$0.04&---&0.80$\pm$0.14$\pm$0.04&---&0.04$\pm$0.57&y\\
J053512.46$-$044425.9&0.41$\pm$0.13$\pm$0.02&---&0.40$\pm$0.17$\pm$0.02&---&-0.08$\pm$1.14&y\\
J053430.54$-$044429.4&1.55$\pm$0.17$\pm$0.08&17.3$\pm$23.0&0.91$\pm$0.16$\pm$0.05&18.7$\pm$47.2&-1.11$\pm$0.46&n\\
J053515.12$-$044442.9&1.17$\pm$0.19$\pm$0.06&53.3$\pm$23.4&1.01$\pm$0.17$\pm$0.05&39.9$\pm$28.6&-0.30$\pm$0.50&y\\
J053623.14$-$044459.6&1.65$\pm$0.17$\pm$0.08&10.9$\pm$25.0&2.90$\pm$0.15$\pm$0.14&---&1.17$\pm$0.27&n\\
J053456.33$-$044548.8&0.57$\pm$0.14$\pm$0.03&45.5$\pm$40.0&0.64$\pm$0.14$\pm$0.03&20.6$\pm$43.3&0.25$\pm$0.70&n\\
J053611.72$-$044707.0&1.29$\pm$0.17$\pm$0.06&23.2$\pm$24.0&1.33$\pm$0.17$\pm$0.07&18.3$\pm$31.8&0.06$\pm$0.40&n\\
J053526.88$-$044730.6&0.44$\pm$0.15$\pm$0.02&---&0.47$\pm$0.16$\pm$0.02&---&0.12$\pm$1.03&y\\
J053448.23$-$044740.2&0.32$\pm$0.12$\pm$0.02&---&0.66$\pm$0.30$\pm$0.03&---&1.47$\pm$1.24&y\\
J053451.28$-$044757.1&0.46$\pm$0.14$\pm$0.02&---&0.54$\pm$0.14$\pm$0.03&---&0.30$\pm$0.85&y\\
J053507.24$-$044853.2&0.52$\pm$0.16$\pm$0.03&$>$35.9$\pm$50.0&0.25$\pm$0.14$\pm$0.01&---&-1.54$\pm$1.34&y\\
J053547.43$-$044952.6&2.13$\pm$0.31$\pm$0.11&18.2$\pm$25.9&1.28$\pm$0.33$\pm$0.06&28.3$\pm$47.8&-1.06$\pm$0.63&n\\
J053547.56$-$044953.3&2.00$\pm$0.27$\pm$0.10&14.5$\pm$27.3&1.07$\pm$0.26$\pm$0.05&19.6$\pm$46.5&-1.29$\pm$0.60&n\\
J053531.03$-$045038.4&0.65$\pm$0.13$\pm$0.03&16.5$\pm$39.8&0.55$\pm$0.20$\pm$0.03&11.5$\pm$62.6&-0.33$\pm$0.87&n\\
J053513.35$-$045144.9&0.66$\pm$0.15$\pm$0.03&---&0.78$\pm$0.14$\pm$0.04&---&0.34$\pm$0.62&y\\
J053513.90$-$045159.3&1.19$\pm$0.20$\pm$0.06&---&0.53$\pm$0.18$\pm$0.03&---&-1.68$\pm$0.79&y\\
J053513.73$-$045201.9&11.83$\pm$0.15$\pm$0.59&0.5$\pm$11.3&6.09$\pm$0.15$\pm$0.30&8.8$\pm$16.8&-1.38$\pm$0.16&n\\
J053446.41$-$045402.0&0.52$\pm$0.13$\pm$0.03&21.8$\pm$52.1&0.59$\pm$0.19$\pm$0.03&31.7$\pm$51.3&0.28$\pm$0.84&n\\
J053437.64$-$045436.0&1.04$\pm$0.14$\pm$0.05&6.0$\pm$29.9&1.15$\pm$0.18$\pm$0.06&30.9$\pm$28.7&0.21$\pm$0.46&n\\
J053459.89$-$045527.2&0.50$\pm$0.14$\pm$0.03&57.0$\pm$38.6&0.47$\pm$0.27$\pm$0.02&74.1$\pm$65.4&-0.14$\pm$1.34&y\\
J053558.88$-$045537.7&51.21$\pm$0.24$\pm$2.56&3.9$\pm$12.0&54.83$\pm$0.29$\pm$2.74&11.4$\pm$21.7&0.14$\pm$0.15&n\\
J053455.66$-$045611.4&0.92$\pm$0.13$\pm$0.05&---&1.02$\pm$0.14$\pm$0.05&---&0.21$\pm$0.44&y\\
J053500.67$-$045753.4&3.88$\pm$0.19$\pm$0.19&13.0$\pm$13.1&1.93$\pm$0.22$\pm$0.10&23.1$\pm$29.1&-1.45$\pm$0.30&n\\
J053500.69$-$045753.5&2.74$\pm$0.22$\pm$0.14&$>$63.6$\pm$12.5&0.38$\pm$0.14$\pm$0.02&$>$0.6$\pm$70.0&-4.11$\pm$0.77&y\\
J053500.73$-$045753.8&1.56$\pm$0.21$\pm$0.08&---&1.37$\pm$0.12$\pm$0.07&---&-0.27$\pm$0.36&n\\
J053604.43$-$045908.4&1.04$\pm$0.15$\pm$0.05&13.0$\pm$33.9&0.78$\pm$0.23$\pm$0.04&30.9$\pm$58.4&-0.60$\pm$0.70&n\\
J053537.21$-$050055.2&0.43$\pm$0.13$\pm$0.02&7.8$\pm$56.5&0.32$\pm$0.12$\pm$0.02&35.1$\pm$71.8&-0.59$\pm$1.03&n\\
J053555.90$-$050425.2&0.77$\pm$0.14$\pm$0.04&21.3$\pm$31.9&0.56$\pm$0.16$\pm$0.03&34.4$\pm$45.7&-0.65$\pm$0.73&n\\
J053525.96$-$050543.3&0.51$\pm$0.18$\pm$0.03&$>$25.9$\pm$60.8&0.44$\pm$0.22$\pm$0.02&$>$11.2$\pm$86.0&-0.31$\pm$1.29&y\\
J053529.22$-$050544.1&1.00$\pm$0.15$\pm$0.05&33.5$\pm$23.9&0.96$\pm$0.17$\pm$0.05&39.7$\pm$27.2&-0.08$\pm$0.50&n\\
J053427.35$-$050622.3&0.83$\pm$0.14$\pm$0.04&21.9$\pm$31.0&0.76$\pm$0.14$\pm$0.04&38.1$\pm$39.6&-0.19$\pm$0.54&n\\
J053455.75$-$050742.4&0.72$\pm$0.13$\pm$0.04&24.3$\pm$35.3&0.61$\pm$0.15$\pm$0.03&27.2$\pm$50.4&-0.33$\pm$0.64&n\\
J053525.65$-$050757.2&0.78$\pm$0.15$\pm$0.04&---&0.93$\pm$0.16$\pm$0.05&---&0.36$\pm$0.56&y\\
J053522.56$-$050800.7&2.51$\pm$0.14$\pm$0.13&---&2.38$\pm$0.17$\pm$0.12&---&-0.11$\pm$0.24&y\\
J053551.64$-$050809.2&1.31$\pm$0.14$\pm$0.07&---&0.88$\pm$0.13$\pm$0.04&---&-0.83$\pm$0.40&y\\
J053504.30$-$050812.6&3.97$\pm$0.14$\pm$0.20&68.5$\pm$9.7&3.92$\pm$0.16$\pm$0.20&72.8$\pm$18.9&-0.02$\pm$0.19&y\\
J053540.77$-$050901.4&0.81$\pm$0.14$\pm$0.04&50.6$\pm$29.9&0.86$\pm$0.17$\pm$0.04&64.0$\pm$28.7&0.12$\pm$0.57&y\\
J053529.00$-$050909.0&0.54$\pm$0.19$\pm$0.03&---&---&---&---&n\\
J053436.36$-$050910.3&1.02$\pm$0.28$\pm$0.05&$>$7.6$\pm$58.1&0.26$\pm$0.23$\pm$0.01&---&-2.84$\pm$1.90&y\\
J053527.63$-$050934.2&1.48$\pm$0.22$\pm$0.07&6.8$\pm$30.4&1.42$\pm$0.23$\pm$0.07&4.0$\pm$32.5&-0.08$\pm$0.47&n\\
J053524.73$-$051030.1&0.49$\pm$0.17$\pm$0.02&$>$32.4$\pm$50.6&0.48$\pm$0.15$\pm$0.02&$>$21.1$\pm$59.3&-0.05$\pm$0.99&y\\
J053547.79$-$051030.8&1.09$\pm$0.14$\pm$0.05&---&1.80$\pm$0.17$\pm$0.09&---&1.04$\pm$0.37&y\\
J053521.32$-$051212.7&0.40$\pm$0.14$\pm$0.02&---&0.34$\pm$0.19$\pm$0.02&---&-0.34$\pm$1.37&y\\
J053442.42$-$051218.7&1.25$\pm$0.13$\pm$0.06&---&1.38$\pm$0.16$\pm$0.07&---&0.22$\pm$0.35&y\\
J053523.13$-$051343.5&0.64$\pm$0.15$\pm$0.03&---&0.62$\pm$0.14$\pm$0.03&---&-0.06$\pm$0.69&n\\
J053517.06$-$051423.7&0.88$\pm$0.16$\pm$0.04&---&---&---&---&n\\
J053505.21$-$051450.5&0.42$\pm$0.13$\pm$0.02&---&0.37$\pm$0.17$\pm$0.02&---&-0.29$\pm$1.15&y\\
J053512.82$-$051523.9&0.49$\pm$0.14$\pm$0.02&---&1.15$\pm$0.29$\pm$0.06&---&1.75$\pm$0.81&n\\
J053502.38$-$051548.0&3.70$\pm$0.14$\pm$0.19&85.4$\pm$9.4&3.59$\pm$0.16$\pm$0.18&92.5$\pm$18.8&-0.06$\pm$0.19&y\\
J053559.54$-$051548.5&0.63$\pm$0.17$\pm$0.03&12.5$\pm$44.0&0.48$\pm$0.14$\pm$0.02&24.9$\pm$53.4&-0.57$\pm$0.84&n\\
J053520.75$-$051549.2&1.27$\pm$0.27$\pm$0.06&54.1$\pm$28.4&1.17$\pm$0.25$\pm$0.06&37.5$\pm$34.8&-0.18$\pm$0.64&y\\
J053542.27$-$051559.3&4.08$\pm$0.14$\pm$0.20&11.2$\pm$12.1&4.08$\pm$0.17$\pm$0.20&10.4$\pm$17.3&-0.00$\pm$0.18&n\\
J053531.36$-$051602.6&0.74$\pm$0.14$\pm$0.04&15.6$\pm$35.0&0.86$\pm$0.20$\pm$0.04&6.7$\pm$49.7&0.29$\pm$0.64&n\\
J053533.17$-$051605.2&3.46$\pm$1.00$\pm$0.17&$>$9.0$\pm$57.4&---&---&---&y\\
J053518.01$-$051613.1&0.94$\pm$0.29$\pm$0.05&$>$41.5$\pm$43.2&0.93$\pm$0.20$\pm$0.05&$>$33.0$\pm$35.7&-0.02$\pm$0.79&y\\
J053519.56$-$051703.1&0.80$\pm$0.22$\pm$0.04&---&0.61$\pm$0.16$\pm$0.03&---&-0.56$\pm$0.79&y\\
J053601.85$-$051736.5&0.25$\pm$0.10$\pm$0.01&---&0.35$\pm$0.14$\pm$0.02&---&0.68$\pm$1.19&y\\
J053448.79$-$051746.4&0.57$\pm$0.14$\pm$0.03&---&1.09$\pm$0.15$\pm$0.05&---&1.32$\pm$0.61&y\\
J053517.89$-$051835.1&1.22$\pm$0.41$\pm$0.06&---&0.81$\pm$0.38$\pm$0.04&---&-0.86$\pm$1.20&y\\
J053523.49$-$052001.6&1.45$\pm$0.32$\pm$0.07&$>$69.9$\pm$30.2&1.45$\pm$0.29$\pm$0.07&---&0.00$\pm$0.63&y\\
J053409.40$-$052002.6&0.96$\pm$0.15$\pm$0.05&19.2$\pm$34.0&1.21$\pm$0.18$\pm$0.06&---&0.48$\pm$0.47&n\\
J053504.55$-$052013.9&0.75$\pm$0.24$\pm$0.04&---&1.00$\pm$0.19$\pm$0.05&---&0.57$\pm$0.78&y\\
J053602.69$-$052028.9&0.48$\pm$0.23$\pm$0.02&$>$16.0$\pm$77.8&0.26$\pm$0.17$\pm$0.01&---&-1.31$\pm$1.68&y\\
J053518.67$-$052033.1&0.92$\pm$0.40$\pm$0.05&$>$8.7$\pm$116.1&0.68$\pm$0.48$\pm$0.03&---&-0.65$\pm$1.72&y\\
J053607.17$-$052041.0&0.71$\pm$0.26$\pm$0.04&50.1$\pm$45.9&0.29$\pm$0.14$\pm$0.01&---&-1.83$\pm$1.24&y\\
J053447.97$-$052054.3&0.74$\pm$0.18$\pm$0.04&$>$19.9$\pm$39.4&0.69$\pm$0.19$\pm$0.03&$>$3.5$\pm$57.4&-0.16$\pm$0.76&y\\
J053528.56$-$052056.5&1.01$\pm$0.72$\pm$0.05&11.9$\pm$95.3&0.95$\pm$0.27$\pm$0.05&$>$6.7$\pm$57.4&-0.12$\pm$1.60&y\\
J053509.76$-$052128.2&1.61$\pm$0.30$\pm$0.08&---&1.61$\pm$0.30$\pm$0.08&---&0.00$\pm$0.56&y\\
J053520.72$-$052144.3&1.47$\pm$0.32$\pm$0.07&71.7$\pm$28.7&1.63$\pm$0.39$\pm$0.08&$>$59.4$\pm$43.6&0.22$\pm$0.68&y\\
J053511.81$-$052149.2&11.24$\pm$0.32$\pm$0.56&59.4$\pm$8.4&11.26$\pm$0.32$\pm$0.56&60.9$\pm$8.6&0.00$\pm$0.17&y\\
J053506.28$-$052202.6&1.35$\pm$0.25$\pm$0.07&59.4$\pm$27.2&1.44$\pm$0.17$\pm$0.07&$>$75.9$\pm$26.4&0.13$\pm$0.47&y\\
J053514.67$-$052211.2&1.83$\pm$0.62$\pm$0.09&$>$38.2$\pm$47.4&7.53$\pm$0.62$\pm$0.38&$>$78.5$\pm$14.0&2.92$\pm$0.74&y\\
J053514.12$-$052222.7&1.68$\pm$0.72$\pm$0.08&9.4$\pm$62.9&2.95$\pm$0.63$\pm$0.15&$>$16.5$\pm$39.1&1.17$\pm$1.01&y\\
J053517.32$-$052234.9&1.88$\pm$0.57$\pm$0.09&52.0$\pm$48.8&0.91$\pm$0.50$\pm$0.05&---&-1.51$\pm$1.30&y\\
J053518.37$-$052237.4&44.54$\pm$0.51$\pm$2.23&90.7$\pm$7.9&55.07$\pm$0.60$\pm$2.75&92.3$\pm$17.0&0.44$\pm$0.15&y\\
J053514.50$-$052238.6&4.19$\pm$0.46$\pm$0.21&60.7$\pm$16.1&6.83$\pm$0.57$\pm$0.34&76.1$\pm$15.9&1.01$\pm$0.32&y\\
J053517.96$-$052245.4&2.51$\pm$0.77$\pm$0.13&65.6$\pm$39.5&2.74$\pm$0.57$\pm$0.14&78.6$\pm$30.3&0.18$\pm$0.78&y\\
J053515.53$-$052248.3&2.81$\pm$0.28$\pm$0.14&---&---&---&---&n\\
J053516.97$-$052248.7&1.62$\pm$0.76$\pm$0.08&$>$16.7$\pm$67.3&1.41$\pm$0.39$\pm$0.07&---&-0.28$\pm$1.14&y\\
J053514.17$-$052301.0&3.50$\pm$0.49$\pm$0.17&27.8$\pm$30.3&3.19$\pm$0.47$\pm$0.16&$>$67.1$\pm$25.6&-0.19$\pm$0.44&y\\
J053504.86$-$052302.6&5.20$\pm$0.74$\pm$0.26&4.1$\pm$23.7&6.06$\pm$0.57$\pm$0.30&20.3$\pm$26.0&0.32$\pm$0.38&n\\
J053516.07$-$052307.0&3.84$\pm$0.40$\pm$0.19&22.6$\pm$22.5&3.75$\pm$0.39$\pm$0.19&57.5$\pm$24.1&-0.05$\pm$0.34&y\\
J053544.87$-$052307.5&0.66$\pm$0.21$\pm$0.03&39.7$\pm$47.9&0.40$\pm$0.18$\pm$0.02&34.8$\pm$79.9&-1.02$\pm$1.17&n\\
J053515.78$-$052309.9&5.62$\pm$0.72$\pm$0.28&$>$75.6$\pm$16.7&9.05$\pm$0.64$\pm$0.45&$>$89.0$\pm$18.6&0.99$\pm$0.34&y\\
J053529.60$-$052312.0&1.45$\pm$1.23$\pm$0.07&22.6$\pm$102.0&1.18$\pm$0.30$\pm$0.06&37.3$\pm$55.7&-0.42$\pm$1.84&n\\
J053455.97$-$052313.0&0.74$\pm$0.15$\pm$0.04&$>$5.3$\pm$43.7&0.59$\pm$0.12$\pm$0.03&$>$15.3$\pm$51.6&-0.46$\pm$0.62&n\\
J053515.83$-$052314.1&27.64$\pm$0.37$\pm$1.38&77.7$\pm$8.4&27.55$\pm$0.37$\pm$1.38&81.1$\pm$17.6&-0.01$\pm$0.15&y\\
J053516.63$-$052316.1&2.02$\pm$0.35$\pm$0.10&49.7$\pm$27.6&1.88$\pm$0.40$\pm$0.09&7.2$\pm$43.2&-0.15$\pm$0.58&n\\
J053516.76$-$052316.4&11.19$\pm$0.93$\pm$0.56&29.3$\pm$15.2&9.87$\pm$0.75$\pm$0.49&2.3$\pm$24.6&-0.26$\pm$0.28&n\\
J053516.29$-$052316.6&5.10$\pm$0.38$\pm$0.26&13.7$\pm$19.0&5.57$\pm$0.61$\pm$0.28&9.6$\pm$26.0&0.18$\pm$0.31&n\\
J053448.84$-$052317.0&0.88$\pm$0.27$\pm$0.04&39.3$\pm$45.9&0.67$\pm$0.18$\pm$0.03&$>$32.7$\pm$50.8&-0.58$\pm$0.85&n\\
J053514.34$-$052317.4&1.50$\pm$0.30$\pm$0.07&---&1.17$\pm$0.30$\pm$0.06&---&-0.52$\pm$0.70&y\\
J053515.84$-$052322.4&5.18$\pm$0.39$\pm$0.26&17.8$\pm$16.8&7.00$\pm$0.49$\pm$0.35&19.7$\pm$21.6&0.63$\pm$0.26&n\\
J053515.73$-$052322.5&1.20$\pm$0.31$\pm$0.06&28.7$\pm$44.5&1.50$\pm$0.35$\pm$0.07&13.4$\pm$50.1&0.47$\pm$0.74&n\\
J053516.33$-$052322.6&1.68$\pm$0.35$\pm$0.08&24.7$\pm$36.2&3.12$\pm$0.45$\pm$0.16&28.4$\pm$29.4&1.28$\pm$0.55&n\\
J053516.47$-$052322.6&1.64$\pm$0.39$\pm$0.08&$>$65.2$\pm$33.8&1.81$\pm$0.34$\pm$0.09&$>$74.6$\pm$29.1&0.21$\pm$0.64&y\\
J053516.07$-$052324.3&3.65$\pm$0.38$\pm$0.18&24.2$\pm$20.4&3.80$\pm$0.37$\pm$0.19&2.8$\pm$26.9&0.09$\pm$0.33&n\\
J053517.56$-$052324.8&3.69$\pm$0.38$\pm$0.18&24.5$\pm$19.9&2.78$\pm$0.36$\pm$0.14&15.5$\pm$32.4&-0.58$\pm$0.37&n\\
J053515.85$-$052325.5&2.76$\pm$0.39$\pm$0.14&27.2$\pm$25.7&1.91$\pm$0.41$\pm$0.10&52.6$\pm$34.6&-0.76$\pm$0.55&y\\
J053516.85$-$052326.2&7.20$\pm$0.40$\pm$0.36&7.7$\pm$15.3&6.92$\pm$0.46$\pm$0.35&10.3$\pm$23.1&-0.08$\pm$0.23&n\\
J053515.80$-$052326.5&4.61$\pm$0.37$\pm$0.23&12.2$\pm$18.6&2.68$\pm$0.49$\pm$0.13&52.2$\pm$30.1&-1.13$\pm$0.44&y\\
J053509.77$-$052326.8&1.42$\pm$0.27$\pm$0.07&---&1.56$\pm$0.29$\pm$0.08&---&0.19$\pm$0.57&y\\
J053516.07$-$052327.8&1.46$\pm$0.39$\pm$0.07&48.9$\pm$37.0&1.56$\pm$0.44$\pm$0.08&45.9$\pm$42.7&0.14$\pm$0.82&n\\
J053516.77$-$052328.1&2.71$\pm$0.37$\pm$0.14&23.2$\pm$25.7&3.26$\pm$0.44$\pm$0.16&12.3$\pm$30.1&0.38$\pm$0.42&n\\
J053518.05$-$052330.7&3.36$\pm$0.38$\pm$0.17&44.1$\pm$19.3&1.92$\pm$0.47$\pm$0.10&38.5$\pm$40.2&-1.16$\pm$0.57&n\\
J053517.07$-$052334.0&3.26$\pm$0.37$\pm$0.16&35.0$\pm$20.3&3.73$\pm$0.45$\pm$0.19&33.1$\pm$26.0&0.28$\pm$0.37&n\\
J053516.99$-$052337.0&5.50$\pm$0.41$\pm$0.28&38.9$\pm$14.8&2.87$\pm$0.46$\pm$0.14&18.8$\pm$33.5&-1.35$\pm$0.40&n\\
J053515.53$-$052337.4&2.68$\pm$0.42$\pm$0.13&29.0$\pm$26.4&1.70$\pm$0.41$\pm$0.08&31.2$\pm$42.6&-0.94$\pm$0.62&n\\
J053515.91$-$052338.0&1.18$\pm$0.33$\pm$0.06&29.2$\pm$47.7&2.02$\pm$0.38$\pm$0.10&23.7$\pm$38.2&1.12$\pm$0.71&n\\
J053517.68$-$052340.9&4.53$\pm$0.49$\pm$0.23&$>$12.9$\pm$22.1&2.10$\pm$0.49$\pm$0.10&$>$30.6$\pm$41.2&-1.60$\pm$0.56&y\\
J053510.74$-$052344.7&1.19$\pm$0.22$\pm$0.06&$>$49.0$\pm$31.8&0.83$\pm$0.19$\pm$0.04&---&-0.75$\pm$0.63&n\\
J053515.95$-$052349.8&4.11$\pm$0.50$\pm$0.21&47.1$\pm$19.2&1.77$\pm$0.64$\pm$0.09&53.4$\pm$49.6&-1.74$\pm$0.80&y\\
J053516.00$-$052352.9&1.86$\pm$0.43$\pm$0.09&16.7$\pm$42.3&0.29$\pm$0.28$\pm$0.01&---&-3.82$\pm$2.06&n\\
J053509.67$-$052355.9&1.18$\pm$0.28$\pm$0.06&---&1.92$\pm$0.29$\pm$0.10&---&1.00$\pm$0.59&y\\
J053427.34$-$052422.2&1.65$\pm$0.19$\pm$0.08&$>$43.6$\pm$19.4&1.72$\pm$0.21$\pm$0.09&$>$23.4$\pm$24.5&0.08$\pm$0.38&y\\
J053439.75$-$052425.5&2.56$\pm$0.14$\pm$0.13&$>$32.1$\pm$12.0&2.20$\pm$0.17$\pm$0.11&$>$22.8$\pm$17.2&-0.32$\pm$0.24&y\\
J053554.46$-$052437.1&8.28$\pm$0.27$\pm$0.41&31.6$\pm$9.7&8.64$\pm$0.20$\pm$0.43&53.5$\pm$13.9&0.09$\pm$0.17&y\\
J053521.29$-$052457.3&0.83$\pm$0.28$\pm$0.04&$>$6.2$\pm$75.5&2.23$\pm$0.43$\pm$0.11&$>$70.1$\pm$27.0&2.05$\pm$0.82&y\\
J053522.88$-$052457.6&1.01$\pm$0.30$\pm$0.05&$>$64.2$\pm$38.5&1.01$\pm$0.36$\pm$0.05&$>$61.9$\pm$46.4&0.00$\pm$0.97&y\\
J053515.55$-$052514.0&4.16$\pm$0.34$\pm$0.21&---&5.37$\pm$0.38$\pm$0.27&---&0.53$\pm$0.27&y\\
J053521.66$-$052526.5&1.34$\pm$0.30$\pm$0.07&77.4$\pm$28.7&2.12$\pm$0.42$\pm$0.11&$>$87.8$\pm$25.2&0.95$\pm$0.64&y\\
J053424.63$-$052838.5&47.31$\pm$0.14$\pm$2.37&23.0$\pm$8.2&32.95$\pm$0.18$\pm$1.65&26.3$\pm$9.4&-0.75$\pm$0.15&n\\
J053601.51$-$052858.8&3.33$\pm$0.50$\pm$0.17&54.2$\pm$19.3&1.09$\pm$0.51$\pm$0.05&69.6$\pm$53.8&-2.31$\pm$1.02&y\\
J053601.40$-$052859.0&1.08$\pm$0.15$\pm$0.05&30.6$\pm$22.3&1.00$\pm$0.17$\pm$0.05&68.4$\pm$23.4&-0.16$\pm$0.48&y\\
J053441.48$-$053008.7&0.36$\pm$0.15$\pm$0.02&$>$24.3$\pm$74.6&0.19$\pm$0.19$\pm$0.01&---&-1.28$\pm$2.21&y\\
J053433.56$-$053053.7&0.77$\pm$0.17$\pm$0.04&21.2$\pm$35.7&1.04$\pm$0.20$\pm$0.05&15.8$\pm$35.8&0.60$\pm$0.63&n\\
J053532.38$-$053111.2&0.46$\pm$0.12$\pm$0.02&$>$5.2$\pm$63.1&0.43$\pm$0.17$\pm$0.02&---&-0.14$\pm$1.00&y\\
J053456.48$-$053136.1&1.36$\pm$0.12$\pm$0.07&---&1.62$\pm$0.14$\pm$0.08&---&0.35$\pm$0.30&y\\
J053511.89$-$053155.3&0.62$\pm$0.18$\pm$0.03&---&0.45$\pm$0.18$\pm$0.02&---&-0.68$\pm$1.03&y\\
J053427.71$-$053155.3&0.59$\pm$0.14$\pm$0.03&$>$52.9$\pm$34.8&0.79$\pm$0.17$\pm$0.04&$>$62.3$\pm$38.6&0.60$\pm$0.68&y\\
J053506.67$-$053233.9&0.94$\pm$0.22$\pm$0.05&35.8$\pm$30.0&0.55$\pm$0.23$\pm$0.03&34.8$\pm$56.7&-1.11$\pm$1.02&n\\
J053456.35$-$053540.7&0.87$\pm$0.18$\pm$0.04&23.8$\pm$33.2&0.61$\pm$0.14$\pm$0.03&45.3$\pm$37.9&-0.74$\pm$0.64&n\\
J053458.26$-$053825.8&0.46$\pm$0.17$\pm$0.02&---&0.77$\pm$0.23$\pm$0.04&---&1.05$\pm$0.98&y\\
J053615.03$-$053852.4&0.33$\pm$0.11$\pm$0.02&$>$11.0$\pm$72.9&0.37$\pm$0.12$\pm$0.02&$>$13.2$\pm$73.9&0.27$\pm$1.00&y\\
J053556.87$-$053917.4&0.83$\pm$0.12$\pm$0.04&26.2$\pm$31.0&0.55$\pm$0.13$\pm$0.03&32.2$\pm$49.1&-0.84$\pm$0.59&n\\
J053532.03$-$053938.6&0.79$\pm$0.14$\pm$0.04&35.7$\pm$31.2&0.66$\pm$0.13$\pm$0.03&52.5$\pm$35.8&-0.36$\pm$0.57&y\\
J053607.30$-$054022.3&4.82$\pm$0.11$\pm$0.24&$>$88.8$\pm$6.2&6.15$\pm$0.13$\pm$0.31&$>$94.2$\pm$8.2&0.50$\pm$0.16&y\\
J053618.03$-$054149.5&0.86$\pm$0.15$\pm$0.04&51.6$\pm$26.0&0.86$\pm$0.23$\pm$0.04&26.5$\pm$43.6&0.01$\pm$0.69&y\\
J053606.31$-$054156.6&0.63$\pm$0.10$\pm$0.03&---&0.69$\pm$0.12$\pm$0.03&---&0.18$\pm$0.51&y\\
J053621.73$-$054158.3&0.46$\pm$0.14$\pm$0.02&18.6$\pm$57.0&0.42$\pm$0.16$\pm$0.02&$>$39.2$\pm$60.5&-0.22$\pm$1.01&n\\
J053418.01$-$054255.4&0.34$\pm$0.13$\pm$0.02&12.2$\pm$76.8&0.27$\pm$0.15$\pm$0.01&41.2$\pm$81.0&-0.44$\pm$1.43&n\\
J053620.73$-$054440.9&1.31$\pm$0.17$\pm$0.07&40.2$\pm$25.9&2.19$\pm$0.13$\pm$0.11&$>$52.9$\pm$43.8&1.07$\pm$0.33&y\\
J053419.66$-$054806.3&2.97$\pm$0.70$\pm$0.15&35.0$\pm$37.2&0.23$\pm$0.14$\pm$0.01&---&-5.34$\pm$1.36&n\\
J053419.73$-$054810.6&1.54$\pm$0.13$\pm$0.08&26.9$\pm$19.9&1.24$\pm$0.16$\pm$0.06&22.2$\pm$35.0&-0.46$\pm$0.35&n\\
J053422.84$-$054814.8&1.37$\pm$0.11$\pm$0.07&43.2$\pm$18.4&1.29$\pm$0.12$\pm$0.06&27.8$\pm$31.1&-0.11$\pm$0.30&n\\
J053529.73$-$054844.9&0.80$\pm$0.14$\pm$0.04&67.1$\pm$22.7&0.80$\pm$0.15$\pm$0.04&68.5$\pm$25.2&0.00$\pm$0.55&y\\
J053507.31$-$055321.3&0.32$\pm$0.11$\pm$0.02&---&0.32$\pm$0.14$\pm$0.02&---&0.03$\pm$1.15&n\\
J053543.58$-$055327.8&0.59$\pm$0.17$\pm$0.03&59.8$\pm$40.0&---&---&---&y\\
J053502.79$-$055454.9&1.66$\pm$0.11$\pm$0.08&11.5$\pm$17.9&1.41$\pm$0.12$\pm$0.07&9.1$\pm$31.0&-0.34$\pm$0.27&n\\
J053542.28$-$055536.1&1.85$\pm$0.13$\pm$0.09&19.8$\pm$16.9&1.44$\pm$0.13$\pm$0.07&17.2$\pm$31.7&-0.52$\pm$0.28&n\\
J053459.97$-$055746.3&0.60$\pm$0.11$\pm$0.03&5.9$\pm$38.4&0.43$\pm$0.12$\pm$0.02&15.6$\pm$56.7&-0.68$\pm$0.70&n\\
J053436.37$-$055835.7&1.03$\pm$0.17$\pm$0.05&14.6$\pm$35.4&0.52$\pm$0.20$\pm$0.03&40.7$\pm$56.2&-1.41$\pm$0.90&n\\
J053553.50$-$055840.0&7.36$\pm$0.14$\pm$0.37&7.1$\pm$16.8&3.61$\pm$0.19$\pm$0.18&31.5$\pm$38.8&-1.47$\pm$0.19&n\\
J053452.82$-$060109.7&0.28$\pm$0.12$\pm$0.01&35.1$\pm$65.5&0.15$\pm$0.11$\pm$0.01&$>$14.5$\pm$154.6&-1.32$\pm$1.81&y\\
J053511.37$-$060528.2&0.82$\pm$0.13$\pm$0.04&28.3$\pm$27.4&0.65$\pm$0.14$\pm$0.03&17.2$\pm$41.4&-0.47$\pm$0.57&n\\
J053455.04$-$060530.3&1.32$\pm$0.17$\pm$0.07&36.9$\pm$21.2&0.59$\pm$0.17$\pm$0.03&18.3$\pm$61.1&-1.66$\pm$0.68&n\\
J053454.54$-$060546.8&1.41$\pm$0.20$\pm$0.07&32.3$\pm$23.0&0.73$\pm$0.26$\pm$0.04&21.7$\pm$63.5&-1.36$\pm$0.80&n\\
J053546.07$-$061223.0&2.92$\pm$0.13$\pm$0.15&---&2.22$\pm$0.13$\pm$0.11&---&-0.57$\pm$0.21&n\\
J053514.66$-$061619.7&0.87$\pm$0.13$\pm$0.04&14.1$\pm$29.1&0.45$\pm$0.16$\pm$0.02&10.8$\pm$64.3&-1.33$\pm$0.79&n\\
J053529.22$-$061629.7&0.39$\pm$0.11$\pm$0.02&---&0.54$\pm$0.13$\pm$0.03&---&0.67$\pm$0.78&n\\
J053559.22$-$061630.1&0.34$\pm$0.12$\pm$0.02&10.4$\pm$62.4&0.38$\pm$0.15$\pm$0.02&52.5$\pm$56.2&0.25$\pm$1.11&y\\
J053625.00$-$061732.5&0.95$\pm$0.13$\pm$0.05&$>$63.5$\pm$19.9&0.38$\pm$0.12$\pm$0.02&$>$15.9$\pm$60.3&-1.87$\pm$0.74&y\\
J053549.42$-$061801.6&2.23$\pm$0.12$\pm$0.11&16.6$\pm$13.2&1.87$\pm$0.14$\pm$0.09&28.5$\pm$17.6&-0.37$\pm$0.24&n\\
J053625.89$-$061808.5&1.62$\pm$0.22$\pm$0.08&35.1$\pm$25.5&1.08$\pm$0.49$\pm$0.05&---&-0.83$\pm$0.99&n\\
J053626.16$-$061809.1&1.76$\pm$0.15$\pm$0.09&26.5$\pm$18.7&0.93$\pm$0.18$\pm$0.05&$>$28.6$\pm$40.3&-1.32$\pm$0.46&n\\
J053627.14$-$062111.4&1.48$\pm$0.13$\pm$0.07&13.1$\pm$20.7&0.88$\pm$0.15$\pm$0.04&32.8$\pm$37.2&-1.08$\pm$0.43&n\\
J053604.20$-$062455.0&0.45$\pm$0.10$\pm$0.02&41.7$\pm$35.9&0.50$\pm$0.14$\pm$0.03&49.5$\pm$42.7&0.23$\pm$0.75&n\\
J053622.55$-$062513.6&3.27$\pm$0.11$\pm$0.16&28.7$\pm$10.6&4.48$\pm$0.14$\pm$0.22&22.7$\pm$15.1&0.65$\pm$0.17&n\\
J053621.17$-$062641.0&0.97$\pm$0.10$\pm$0.05&27.1$\pm$21.7&1.63$\pm$0.12$\pm$0.08&42.5$\pm$25.9&1.07$\pm$0.30&n\\
J053651.77$-$062652.1&0.86$\pm$0.21$\pm$0.04&12.7$\pm$46.2&0.59$\pm$0.26$\pm$0.03&82.7$\pm$50.5&-0.77$\pm$1.06&y\\
J053651.87$-$062652.2&1.24$\pm$0.13$\pm$0.06&7.7$\pm$25.0&0.70$\pm$0.22$\pm$0.03&27.2$\pm$55.4&-1.20$\pm$0.70&n\\
J053558.15$-$062713.0&0.37$\pm$0.09$\pm$0.02&---&0.37$\pm$0.10$\pm$0.02&---&-0.02$\pm$0.75&n\\
J053511.22$-$062745.4&3.77$\pm$0.12$\pm$0.19&6.6$\pm$14.6&1.91$\pm$0.14$\pm$0.10&13.0$\pm$30.2&-1.41$\pm$0.22&n\\
J053639.26$-$062815.1&0.56$\pm$0.11$\pm$0.03&15.1$\pm$38.7&0.62$\pm$0.15$\pm$0.03&33.0$\pm$39.9&0.20$\pm$0.66&n\\
J053519.41$-$063238.7&1.74$\pm$0.15$\pm$0.09&21.6$\pm$22.6&---&---&---&n\\
J053646.57$-$063321.8&0.57$\pm$0.13$\pm$0.03&28.7$\pm$37.4&0.45$\pm$0.17$\pm$0.02&48.0$\pm$55.1&-0.49$\pm$0.92&n\\
J053625.43$-$064257.7&0.32$\pm$0.10$\pm$0.02&---&0.41$\pm$0.14$\pm$0.02&---&0.52$\pm$0.94&y\\
J053622.86$-$064606.6&0.88$\pm$0.21$\pm$0.04&28.9$\pm$36.9&1.07$\pm$0.16$\pm$0.05&$>$40.2$\pm$44.5&0.39$\pm$0.59&n\\
J053657.32$-$064802.1&10.57$\pm$0.11$\pm$0.53&16.0$\pm$18.3&2.34$\pm$0.10$\pm$0.12&$>$0.5$\pm$46.5&-3.12$\pm$0.17&n\\
J053656.33$-$064922.5&0.49$\pm$0.14$\pm$0.02&---&---&---&---&n\\
J053653.35$-$064945.2&3.16$\pm$0.17$\pm$0.16&10.8$\pm$17.8&1.78$\pm$0.48$\pm$0.09&31.3$\pm$46.2&-1.18$\pm$0.58&n\\
J053654.27$-$064951.6&0.59$\pm$0.12$\pm$0.03&10.4$\pm$39.4&1.06$\pm$0.26$\pm$0.05&$>$59.4$\pm$42.5&1.22$\pm$0.67&y\\
J053657.44$-$064955.0&0.73$\pm$0.12$\pm$0.04&20.0$\pm$30.7&0.82$\pm$0.16$\pm$0.04&$>$33.4$\pm$46.1&0.23$\pm$0.55&n\\
J053654.52$-$064957.4&0.58$\pm$0.12$\pm$0.03&---&0.37$\pm$0.13$\pm$0.02&---&-0.92$\pm$0.86&n\\
J053659.23$-$065250.5&0.87$\pm$0.17$\pm$0.04&31.4$\pm$31.6&0.95$\pm$0.14$\pm$0.05&$>$42.6$\pm$42.4&0.19$\pm$0.53&n\\
J053744.86$-$065311.8&0.88$\pm$0.17$\pm$0.04&32.6$\pm$31.8&0.51$\pm$0.10$\pm$0.03&---&-1.11$\pm$0.58&n\\
J053846.46$-$065503.3&0.52$\pm$0.10$\pm$0.03&26.4$\pm$37.7&0.42$\pm$0.12$\pm$0.02&$>$2.3$\pm$67.8&-0.45$\pm$0.73&n\\
J053652.04$-$065515.6&1.87$\pm$0.13$\pm$0.09&16.8$\pm$18.6&0.71$\pm$0.11$\pm$0.04&32.2$\pm$44.3&-2.01$\pm$0.38&n\\
J053758.71$-$065534.6&0.64$\pm$0.10$\pm$0.03&23.5$\pm$31.4&0.59$\pm$0.14$\pm$0.03&41.3$\pm$42.8&-0.17$\pm$0.60&n\\
J053749.94$-$065537.9&1.05$\pm$0.15$\pm$0.05&9.1$\pm$31.9&0.54$\pm$0.17$\pm$0.03&5.3$\pm$65.9&-1.39$\pm$0.72&n\\
J053749.94$-$065541.5&1.20$\pm$0.18$\pm$0.06&16.5$\pm$28.2&0.75$\pm$0.25$\pm$0.04&37.0$\pm$60.0&-0.97$\pm$0.78&n\\
J053850.56$-$065602.1&0.27$\pm$0.11$\pm$0.01&31.1$\pm$73.2&0.35$\pm$0.15$\pm$0.02&51.3$\pm$64.6&0.56$\pm$1.28&y\\
J053855.02$-$065618.4&0.39$\pm$0.12$\pm$0.02&22.9$\pm$50.1&0.24$\pm$0.15$\pm$0.01&91.2$\pm$73.6&-1.03$\pm$1.49&y\\
J053758.45$-$065635.4&0.34$\pm$0.12$\pm$0.02&---&0.31$\pm$0.15$\pm$0.02&---&-0.18$\pm$1.26&y\\
J053835.54$-$065913.7&10.23$\pm$0.13$\pm$0.51&4.6$\pm$14.5&9.78$\pm$0.14$\pm$0.49&10.5$\pm$31.3&-0.09$\pm$0.15&n\\
J053847.17$-$070240.3&0.43$\pm$0.14$\pm$0.02&---&0.40$\pm$0.14$\pm$0.02&---&-0.16$\pm$0.98&y\\
J053858.46$-$070654.1&0.52$\pm$0.10$\pm$0.03&26.3$\pm$41.1&0.71$\pm$0.44$\pm$0.04&49.9$\pm$71.2&0.67$\pm$1.34&n\\
J053857.09$-$070702.6&11.24$\pm$0.17$\pm$0.56&4.4$\pm$10.9&6.45$\pm$0.20$\pm$0.32&19.4$\pm$16.1&-1.15$\pm$0.16&n\\
J053857.13$-$070705.4&7.67$\pm$0.16$\pm$0.38&9.6$\pm$10.9&4.24$\pm$0.21$\pm$0.21&13.6$\pm$18.7&-1.23$\pm$0.18&n\\
J053843.53$-$071013.0&2.34$\pm$0.13$\pm$0.12&15.9$\pm$18.8&2.62$\pm$0.14$\pm$0.13&48.9$\pm$38.4&0.23$\pm$0.22&n\\
J053807.71$-$071110.4&0.73$\pm$0.12$\pm$0.04&21.4$\pm$33.5&0.72$\pm$0.11$\pm$0.04&---&-0.03$\pm$0.48&n\\
J054113.55$-$074445.2&0.46$\pm$0.12$\pm$0.02&50.0$\pm$42.5&0.39$\pm$0.11$\pm$0.02&42.7$\pm$54.5&-0.34$\pm$0.82&y\\
J054042.03$-$075325.4&1.87$\pm$0.15$\pm$0.09&31.2$\pm$19.1&0.60$\pm$0.18$\pm$0.03&---&-2.34$\pm$0.67&n\\
J054025.54$-$075357.4&0.60$\pm$0.15$\pm$0.03&42.1$\pm$42.1&0.12$\pm$0.10$\pm$0.01&---&-3.35$\pm$1.78&n\\
J054147.83$-$075402.1&1.41$\pm$0.10$\pm$0.07&7.3$\pm$22.2&0.62$\pm$0.09$\pm$0.03&---&-1.72$\pm$0.37&n\\
J054236.54$-$075645.4&0.46$\pm$0.12$\pm$0.02&$>$1.4$\pm$51.3&0.59$\pm$0.18$\pm$0.03&---&0.51$\pm$0.85&n\\
J054203.68$-$075800.0&0.91$\pm$0.14$\pm$0.05&24.1$\pm$29.4&0.60$\pm$0.11$\pm$0.03&$>$14.7$\pm$46.7&-0.88$\pm$0.50&n\\
J054134.25$-$075914.6&1.98$\pm$0.12$\pm$0.10&28.8$\pm$16.3&1.48$\pm$0.15$\pm$0.07&$>$3.7$\pm$35.3&-0.61$\pm$0.29&n\\
J054159.84$-$080040.9&0.50$\pm$0.13$\pm$0.02&36.7$\pm$42.6&0.53$\pm$0.13$\pm$0.03&$>$21.1$\pm$53.0&0.15$\pm$0.76&n\\
J054247.32$-$080559.3&0.59$\pm$0.16$\pm$0.03&38.5$\pm$37.3&0.28$\pm$0.13$\pm$0.01&40.1$\pm$75.9&-1.54$\pm$1.12&n\\
J054233.68$-$080715.1&0.52$\pm$0.12$\pm$0.03&29.2$\pm$39.5&0.48$\pm$0.14$\pm$0.02&45.8$\pm$56.7&-0.16$\pm$0.80&n\\
J054159.90$-$080843.2&10.53$\pm$0.33$\pm$0.53&11.2$\pm$17.4&3.44$\pm$0.22$\pm$0.17&44.5$\pm$40.2&-2.32$\pm$0.21&n\\
J054031.32$-$080851.4&0.97$\pm$0.11$\pm$0.05&22.8$\pm$22.9&1.06$\pm$0.13$\pm$0.05&30.0$\pm$31.8&0.17$\pm$0.38&n\\
J054031.87$-$080852.2&11.59$\pm$0.97$\pm$0.58&65.9$\pm$12.0&1.99$\pm$0.56$\pm$0.10&$>$44.3$\pm$40.7&-3.65$\pm$0.62&y\\
J054302.70$-$080854.7&0.91$\pm$0.14$\pm$0.05&$>$24.5$\pm$32.5&1.59$\pm$0.22$\pm$0.08&---&1.16$\pm$0.46&n\\
J054159.61$-$080900.9&6.66$\pm$0.24$\pm$0.33&72.7$\pm$15.7&1.78$\pm$0.15$\pm$0.09&---&-2.73$\pm$0.24&y\\
J054230.41$-$080915.0&0.32$\pm$0.11$\pm$0.02&---&0.29$\pm$0.10$\pm$0.01&---&-0.21$\pm$1.00&y\\
J054017.37$-$080946.5&0.56$\pm$0.15$\pm$0.03&$>$40.1$\pm$40.8&0.33$\pm$0.21$\pm$0.02&---&-1.11$\pm$1.46&y\\
J054249.58$-$080948.5&6.46$\pm$0.10$\pm$0.32&2.5$\pm$14.8&6.80$\pm$0.13$\pm$0.34&24.8$\pm$30.7&0.11$\pm$0.16&n\\
J054231.07$-$081012.7&2.41$\pm$0.14$\pm$0.12&14.7$\pm$15.1&1.69$\pm$0.16$\pm$0.08&20.3$\pm$27.6&-0.73$\pm$0.27&n\\
J054125.63$-$081112.3&0.92$\pm$0.16$\pm$0.05&15.2$\pm$32.7&0.98$\pm$0.13$\pm$0.05&---&0.14$\pm$0.48&n\\
J054207.98$-$081203.0&1.03$\pm$0.12$\pm$0.05&---&0.91$\pm$0.10$\pm$0.05&---&-0.24$\pm$0.37&n\\

\enddata
\tablenotetext{1}{Highest detected flux between three epochs. The first quoted errors correspond to the statistical error calculated by \texttt{JMFIT}, and the second error is the 5\% absolute flux uncertainty.}
\tablenotetext{2}{The errors include the statistical and absolute uncertainty. $>$ indicates lack of detection at one of the epochs, and variability is calculated with flux of the remaining two epochs. --- with quoted flux indicates only a single epoch detection.}
\tablenotetext{3}{The errors include the statistical and absolute uncertainty.}
\tablenotetext{4}{Variability of at least 50\% or lack of detection at one or more epoch with the source located in the inner half of the beam.}
\end{deluxetable}
\begin{deluxetable}{ccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Maximum observed plolarization for the sources at any epoch.\label{tab:pol}}
\tablehead{
\colhead{GBS-VLA Name} & \colhead{4.5 GHz polz (\%)} & \colhead{7.5 GHz polz (\%)}\\
}
\startdata
J053450.56+100433.0 & 6.8 (L) & 19.0 (L)\\
J053451.13+100427.4 & 6.9 (L) & 20.8 (L)\\
J054601.35+001422.9 & 7.0 (L) & 15.9 (L)\\
J054601.41+001422.8 & 7.6 (L) & ---\\
J054121.69$-$021108.3 & 2.7 (R) & 6.0 (R)\\
J053513.73$-$045201.9 & 2.6 (L) & 3.6 (L)\\
J053558.88$-$045537.7 & 2.8 (L) & 5.1 (L)\\
J053518.37$-$052237.4 & 2.5 (R) & 6.1 (R)\\
J053515.83$-$052314.1 & 3.4 (R) & 6.4 (R)\\
J053424.63$-$052838.5 & 1.4 (L) & 1.6 (L)\\
J053554.46$-$052437.1 & 10.5 (L) & 22.6 (L)\\
J053657.32$-$064802.1 & 12.5 (L) & ---\\
J053835.54$-$065913.7 & 5.3 (L) & ---
\enddata
\end{deluxetable}
\begin{deluxetable}{cccccc}
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablecaption{Radio sources with known counterparts\label{tab:known}}
\tablehead{
\colhead{GBS-VLA Name} & \colhead{Object Type\tablenotemark{1}} & \colhead{X-ray\tablenotemark{2}} & \colhead{Optical\tablenotemark{3}}& \colhead{IR\tablenotemark{4}} & \colhead{Radio\tablenotemark{5}}\\
}
\startdata

J053428.42+100422.6&---&---&---&---&NVSS\\
J053530.67+095611.3&---&LOX 130&---&---&---\\
J053519.05+095454.9&YSO&LOX 98&BSM 9&HMC 4155&---\\
J053516.49+095437.3&Galaxy&---&---&2M&---\\
J053459.44+095312.0&---&LOX 51&---&---&---\\
J055403.03+014022.1&YSO (III)&---&TYC 117 1216 1&MGM&---\\
J054601.40+003206.9&---&---&---&MGM&---\\
J054630.76+003100.8&---&---&---&MGM&---\\
J054625.38+003040.5&---&---&---&MGM&---\\
J054707.99+002858.3&---&---&---&MGM&---\\
J054732.70+002734.9&---&3XMM&---&MGM&---\\
J054553.60+002527.2&YSO (I)&---&---&MGM&NVSS\\
J054706.26+002454.0&YSO (III)&3XMM&---&MGM&---\\
J054703.31+002323.3&YSO (II)&3XMM&---&MGM&---\\
J054705.37+002150.5&YSO (II)&SSM-IRS 2&---&MGM&---\\
J054704.63+002147.9&---&SSM-IRS 3&---&MGM&---\\
J054704.75+002145.4&---&SSM-VLA 1&---&---&---\\
J054704.78+002142.9&YSO (I)&SSM-IRS 1&---&MGM&---\\
J054616.50+002135.8&YSO (I)&---&---&MGM&---\\
J054538.49+001545.4&---&---&---&MGM&---\\
J054700.28+001545.1&---&---&---&MGM&---\\
J054753.81+001502.2&---&---&---&MGM&---\\
J054601.35+001422.9&---&---&---&---&NVSS\\
J054540.86+001214.6&---&---&---&MGM&NVSS\\
J054659.06+001030.0&---&---&---&MGM&---\\
J054708.19+000935.3&---&---&---&---&NVSS\\
J054756.03+000808.2&---&---&---&MGM&---\\
J054619.73+000622.2&---&---&---&---&G99 LBS 16 cm2\\
J054643.62+000528.3&YSO (III)&3XMM&UCAC4&MGM&---\\
J054539.63+000458.6&---&---&---&---&NVSS\\
J054640.34+000454.0&YSO (III)&---&---&MGM&---\\
J054643.38+000436.1&YSO (III)&3XMM&UCAC4&MGM&---\\
J054645.34+000240.2&YSO (III)&3XMM&UCAC4&MGM&G99 LBS 16 cm1\\
J054611.59$-$000220.3&YSO (III)&3XMM&---&MGM&---\\
J054527.42$-$000549.4&---&---&---&MGM&NVSS\\
J054551.77$-$000804.7&---&---&---&MGM&---\\
J054557.81$-$000929.0&---&3XMM&---&MGM&---\\
J054523.22$-$000956.5&---&---&---&MGM&---\\
J054534.55$-$001051.2&---&---&---&MGM&---\\
J054139.49$-$014602.4&YSO (III)&3XMM&---&MGM&---\\
J054133.32$-$014811.1&YSO (II)&SGB 36&---&MGM&---\\
J054139.41$-$015236.8&YSO (III)&SGB 102&---&MGM&---\\
J054138.25$-$015309.2&YSO (III)&SGB 85&---&MGM&---\\
J054137.95$-$015310.1&YSO (III)&---&---&MGM&---\\
J054141.36$-$015332.8&YSO (II)&SGB 120&---&MGM&---\\
J054144.12$-$015347.4&YSO (II)&SGB 160&---&MGM&---\\
J054137.75$-$015351.5&YSO (III)&SGB 75&---&MGM&---\\
J054139.09$-$015358.3&YSO (II)&SGB 97&---&MGM&---\\
J054145.90$-$015411.1&---&SGB 188&---&MGM&---\\
J054138.21$-$015417.8&---&---&---&MGM&---\\
J054136.27$-$015424.3&YSO (II)&3XMM&---&MGM&---\\
J054144.83$-$015425.2&YSO (II)&SGB 171&---&MGM&---\\
J054145.52$-$015427.1&---&SGB 183&---&---&---\\
J054145.81$-$015430.1&YSO&SGB 187&---&2M&---\\
J054137.86$-$015431.9&YSO&SGB 78&---&2M&---\\
J054137.75$-$015441.2&---&---&---&MGM&---\\
J054141.39$-$015444.7&YSO (III)&SGB 123&---&MGM&---\\
J054144.14$-$015446.1&YSO (I)&---&---&MGM&---\\
J054131.87$-$015453.7&YSO (III)&SGB 30&---&MGM&---\\
J054145.05$-$015454.8&---&---&---&2M&---\\
J054150.98$-$015507.1&YSO (II)&---&---&MGM&---\\
J054146.16$-$015622.1&---&SGB 193&---&MGM&---\\
J054125.27$-$020219.1&---&---&---&MGM&---\\
J054154.50$-$020329.4&---&---&---&MGM&---\\
J054123.82$-$020329.8&---&3XMM&---&MGM&---\\
J054152.59$-$020351.6&YSO (III)&3XMM&UCAC4&MGM&---\\
J054128.04$-$020502.3&---&---&---&MGM&---\\
J054121.69$-$021108.3&YSO (II)&3XMM&---&MGM&RRA NGC2023-VLA3\\
J054118.66$-$021111.6&---&---&---&MGM&---\\
J054043.22$-$021410.2&---&---&---&MGM&---\\
J054034.29$-$022622.5&---&---&---&MGM&---\\
J054027.55$-$022736.2&---&---&---&MGM&---\\
J054038.43$-$022806.6&YSO&---&---&PBZ&---\\
J054053.51$-$022906.3&---&---&---&MGM&---\\
J053914.73$-$023105.4&YSO (I)&---&---&HHM 950&---\\
J053844.25$-$023233.7&YSO (III)&CCS 6&UCAC4&HHM 696&---\\
J054133.66$-$023410.5&---&---&---&MGM&---\\
J053858.98$-$023413.6&---&3XMM&---&---&NVSS\\
J053838.49$-$023455.1&YSO&CCS 2&UCAC4&HHM 638&---\\
J053847.19$-$023540.3&YSO (III)&CCS 3&TYC 4771 1194 1&HHM 724&---\\
J053844.81$-$023556.9&---&CCS 25&---&MAD 8&---\\
J053824.21$-$023710.6&---&3XMM&---&---&---\\
J053936.54$-$024217.2&YSO (III)&CCS 8&TYC 4771 543 1&HHM 1123&---\\
J053521.86$-$042938.9&YSO (III)&---&TYC 4774 922 1&MGM&---\\
J053521.84$-$043759.3&---&---&---&MGM&---\\
J053517.21$-$044113.5&YSO (III)&RRS N99&---&MGM&---\\
J053442.68$-$044214.6&YSO (III)&RRS N1&UCAC4&MGM&---\\
J053523.32$-$044325.9&YSO (III)&RRS N137&UCAC4&MGM&---\\
J053512.46$-$044425.9&YSO (III)&RRS N80&UCAC4&MGM&---\\
J053515.12$-$044442.9&YSO (III)&RRS N93&UCAC4&MGM&---\\
J053623.14$-$044459.6&---&---&---&MGM&---\\
J053456.33$-$044548.8&---&RRS N20&---&---&---\\
J053611.72$-$044707.0&---&---&---&MGM&---\\
J053526.88$-$044730.6&YSO (III)&RRS N156&UCAC4&MGM&---\\
J053448.23$-$044740.2&YSO (III)&RRS N4&UCAC4&MGM&---\\
J053451.28$-$044757.1&YSO (III)&RRS N8&UCAC4&MGM&---\\
J053547.43$-$044952.6&---&---&---&---&RR HH45-VLA2\\
J053531.03$-$045038.4&YSO&---&---&ISOY&---\\
J053513.35$-$045144.9&YSO (II)&RRS N87&TYC 4774 952 1&MGM&---\\
J053513.73$-$045201.9&---&RRS N89&---&---&---\\
J053446.41$-$045402.0&YSO (III)&---&---&MGM&---\\
J053459.89$-$045527.2&YSO (II)&RRS N31&---&MGM&---\\
J053558.88$-$045537.7&---&TKT S4&---&2M&---\\
J053455.66$-$045611.4&YSO (II)&RRS N19&---&MGM&---\\
J053604.43$-$045908.4&---&---&---&MGM&---\\
J053537.21$-$050055.2&---&---&---&---&RRC 2\\
J053555.90$-$050425.2&---&---&---&MGM&---\\
J053525.96$-$050543.3&---&---&---&---&RRC 5\\
J053529.22$-$050544.1&---&---&---&---&RRC 6\\
J053427.35$-$050622.3&---&---&---&MGM&---\\
J053455.75$-$050742.4&---&TKT I19&---&MGM&---\\
J053525.65$-$050757.2&YSO (I)&TKT I192&H97 774&MGM&RRC 9\\
J053522.56$-$050800.7&YSO (II)&TKT I167&H97 708&MGM&---\\
J053551.64$-$050809.2&YSO (III)&TKT I342&UCAC4&MGM&---\\
J053504.30$-$050812.6&YSO (III)&TKT I51&H97 238&MGM&---\\
J053540.77$-$050901.4&YSO (III)&TKT I308&H97 949&MGM&---\\
J053436.36$-$050910.3&---&---&---&MGM&---\\
J053527.63$-$050934.2&YSO (I)&TKT I209&---&MGM&RRC 11\\
J053524.73$-$051030.1&YSO (I)&---&---&MGM&RRC 13\\
J053547.79$-$051030.8&YSO (III)&TKT I328&H97 999&MGM&---\\
J053521.32$-$051212.7&YSO (III)&TKT I151&H97 670&MGM&---\\
J053442.42$-$051218.7&YSO (III)&3XMM&H97 60&MGM&---\\
J053523.13$-$051343.5&YSO (III)&COUP 1239&H97 5009&MGM&---\\
J053505.21$-$051450.5&YSO (II)&3XMM&H97 260&MGM&---\\
J053512.82$-$051523.9&YSO (III)&COUP 499&H97 388&MGM&---\\
J053502.38$-$051548.0&YSO (III)&3XMM&H97 221&MGM&---\\
J053559.54$-$051548.5&---&---&---&2M&---\\
J053520.75$-$051549.2&YSO (III)&COUP 1114&H97 655&MGM&---\\
J053542.27$-$051559.3&YSO&---&DRS 2541&TKK 1153&---\\
J053531.36$-$051602.6&YSO&COUP 1468&H97 2074&TKK 950&---\\
J053533.17$-$051605.2&YSO (II)&---&DRS 715&MGM&---\\
J053518.01$-$051613.1&YSO (II)&COUP 939&H97 566&MGM&---\\
J053519.56$-$051703.1&YSO (II)&COUP 1035&DRS 1930&MGM&---\\
J053601.85$-$051736.5&YSO (III)&3XMM&H97 1049&MGM&---\\
J053448.79$-$051746.4&YSO (III)&---&H97 97&MGM&---\\
J053517.89$-$051835.1&YSO (II)&COUP 915&DRS 1862&MGM&---\\
J053523.49$-$052001.6&YSO (III)&COUP 1249&DRS 2144&MGM&---\\
J053504.55$-$052013.9&YSO (III)&COUP 216&---&MGM&---\\
J053518.67$-$052033.1&YSO (III)&3XMM&DRS 23&MGM&---\\
J053447.97$-$052054.3&---&COUP 38&---&---&---\\
J053509.76$-$052128.2&YSO&COUP 342&H97 336&ISOY&---\\
J053520.72$-$052144.3&YSO (III)&COUP 1116&H97 660&MGM&---\\
J053511.81$-$052149.2&YSO (III)&COUP 450&---&MGM&GMR A\\
J053506.28$-$052202.6&YSO (III)&COUP 262&H97 286&MGM&---\\
J053514.67$-$052211.2&---&COUP 647&---&---&---\\
J053514.12$-$052222.7&YSO&COUP 599b&---&2M&GMR B\\
J053517.32$-$052234.9&YSO (II)&---&---&MGM&---\\
J053518.37$-$052237.4&YSO (III)&COUP 965&H97 589&MGM&GMR F\\
J053514.50$-$052238.6&---&COUP 639&---&---&GMR H\\
J053517.96$-$052245.4&YSO&COUP 932&H97 567&ISOY&GMR G\\
J053515.53$-$052248.3&YSO&---&---&2M&---\\
J053516.97$-$052248.7&YSO&COUP 844&H97 20033&---&GMR E\\
J053514.17$-$052301.0&YSO&---&H97 5176&---&GMR C\\
J053504.86$-$052302.6&---&COUP 229&---&---&---\\
J053516.07$-$052307.0&YSO&COUP 766&TYC 4774 954 1&2M&---\\
J053515.78$-$052309.9&YSO&COUP 732&H97 1864&ISOY&GMR 25\\
J053529.60$-$052312.0&---&COUP 1428&---&---&---\\
J053455.97$-$052313.0&YSO (III)&COUP 107&H97 157&MGM&---\\
J053515.83$-$052314.1&YSO (III)&COUP 745&H97 1865&MGM&GMR 12\\
J053516.63$-$052316.1&YSO&COUP 820&---&ISOY&GMR 21\\
J053516.76$-$052316.4&YSO&COUP 826&H97 524&ISOY&GMR 6\\
J053516.29$-$052316.6&YSO&COUP 787&H97 512&MGM&GMR 7\\
J053448.84$-$052317.0&YSO (III)&3XMM&DRS 249&MGM&---\\
J053514.34$-$052317.4&---&COUP 625&---&---&---\\
J053515.84$-$052322.4&YSO&COUP 746&DRS 111&ISOY&GMR 11\\
J053515.73$-$052322.5&YSO (II)&COUP 733&---&MGM&GMR 26\\
J053516.33$-$052322.6&YSO&3XMM&---&---&GMR 16\\
J053516.47$-$052322.6&YSO&COUP 809&TYC 4774 931 1&2M&---\\
J053516.07$-$052324.3&YSO&---&---&---&GMR 8\\
J053517.56$-$052324.8&YSO&COUP 900&H97 554&MGM&GMR 2\\
J053515.85$-$052325.5&YSO&COUP 747&---&ISOY&GMR 10\\
J053516.85$-$052326.2&YSO&---&---&MGM&GMR 5\\
J053515.80$-$052326.5&YSO&---&H97 489&ISOY&GMR 13\\
J053509.77$-$052326.8&YSO&COUP 343&H97 337&ISOY&---\\
J053516.07$-$052327.8&YSO&---&---&---&GMR 22\\
J053516.77$-$052328.1&YSO&COUP 827&---&---&GMR 17\\
J053518.05$-$052330.7&YSO&---&H97 9211&---&GMR 19\\
J053517.07$-$052334.0&YSO (II)&COUP 855&H97 538&MGM&GMR 3\\
J053516.99$-$052337.0&YSO&COUP 847&H97 534&MGM&---\\
J053515.53$-$052337.4&YSO&COUP 717&H97 5178&ISOY&GMR 14\\
J053515.91$-$052338.0&YSO&COUP 757&DRS 1007&---&GMR 24\\
J053517.68$-$052340.9&YSO&---&H97 558&---&GMR 1\\
J053510.74$-$052344.7&YSO (III)&COUP 394&H97 352&MGM&---\\
J053515.95$-$052349.8&YSO&COUP 758&H97 499&ISOY&GMR 9\\
J053516.00$-$052352.9&YSO&COUP 768&H97 503&---&GMR 23\\
J053509.67$-$052355.9&YSO (II)&COUP 338&H97 9001&MGM&---\\
J053427.34$-$052422.2&YSO (III)&3XMM&H97 3086&MGM&---\\
J053439.75$-$052425.5&YSO (III)&COUP 7&H97 45&MGM&---\\
J053554.46$-$052437.1&---&COUP 1609&---&---&---\\
J053521.29$-$052457.3&YSO&COUP 1143&H97 678&2M&---\\
J053522.88$-$052457.6&YSO&COUP 1232&TYC 4774 933 1 &2M&---\\
J053515.55$-$052514.0&YSO&COUP 718&H97 478&ISOY&---\\
J053521.66$-$052526.5&YSO (III)&COUP 1161&H97 690&MGM&---\\
J053433.56$-$053053.7&---&---&---&MGM&---\\
J053532.38$-$053111.2&YSO (III)&COUP 1489&H97 887&MGM&---\\
J053456.48$-$053136.1&YSO (III)&COUP 113&H97 165&MGM&---\\
J053511.89$-$053155.3&YSO (II)&COUP 459&H97 375&MGM&---\\
J053427.71$-$053155.3&YSO (III)&3XMM&H97 3142&MGM&---\\
J053456.35$-$053540.7&---&---&---&MGM&---\\
J053458.26$-$053825.8&YSO (III)&RRS S82&DRS 1530&MGM&---\\
J053615.03$-$053852.4&YSO (III)&---&TYC 4778 1378 1&MGM&---\\
J053532.03$-$053938.6&YSO&---&---&2M&---\\
J053607.30$-$054022.3&YSO (III)&---&DRS 210&MGM&---\\
J053618.03$-$054149.5&---&---&---&MGM&---\\
J053606.31$-$054156.6&YSO (III)&---&UCAC4&MGM&---\\
J053621.73$-$054158.3&YSO (I)&---&---&MGM&---\\
J053418.01$-$054255.4&---&---&---&MGM&---\\
J053620.73$-$054440.9&---&---&---&MGM&---\\
J053419.73$-$054810.6&---&3XMM&---&MGM&---\\
J053422.84$-$054814.8&---&---&---&MGM&---\\
J053529.73$-$054844.9&YSO (III)&SOXS 278&UCAC4&MGM&---\\
J053507.31$-$055321.3&---&---&---&MGM&---\\
J053502.79$-$055454.9&---&---&---&MGM&---\\
J053542.28$-$055536.1&---&---&---&MGM&---\\
J053511.37$-$060528.2&---&SOXS 185&---&MGM&---\\
J053546.07$-$061223.0&YSO (III)&SOXS 343&HHA 284&MGM&---\\
J053529.22$-$061629.7&YSO (III)&SOXS 276&---&MGM&---\\
J053559.22$-$061630.1&YSO (III)&SOXS 381&TYC 4778 1129 1&MGM&---\\
J053625.00$-$061732.5&YSO (III)&SOXS 454&UCAC4&MGM&AVE L1641N-5\\
J053549.42$-$061801.6&---&---&---&MGM&---\\
J053626.16$-$061809.1&---&---&---&---&AVE L1641N-6\\
J053627.14$-$062111.4&---&---&---&---&AVE L1641N-7\\
J053604.20$-$062455.0&---&SOXS 389&---&MGM&---\\
J053622.55$-$062513.6&---&---&---&---&AVE L1641N-4\\
J053621.17$-$062641.0&---&---&---&MGM&---\\
J053558.15$-$062713.0&---&---&---&MGM&---\\
J053511.22$-$062745.4&---&---&---&---&NVSS\\
J053639.26$-$062815.1&---&---&---&MGM&---\\
J053519.41$-$063238.7&---&---&---&MGM&---\\
J053625.43$-$064257.7&YSO (II)&---&TYC 4778 1367 &MGM&---\\
J053622.86$-$064606.6&YSO (I)&---&---&MGM&---\\
J053657.32$-$064802.1&---&---&---&MGM&NVSS\\
J053653.35$-$064945.2&---&---&---&---&ARC HH130-2\\
J053657.44$-$064955.0&---&---&---&MGM&ARC HH130-7\\
J053654.52$-$064957.4&---&SOXS 511&---&MGM&ARC HH130-4\\
J053744.86$-$065311.8&---&---&---&MGM&---\\
J053652.04$-$065515.6&---&---&---&MGM&NVSS\\
J053758.71$-$065534.6&---&---&---&MGM&---\\
J053749.94$-$065537.9&---&---&---&---&NVSS\\
J053749.94$-$065541.5&---&---&---&---&NVSS\\
J053850.56$-$065602.1&---&---&---&MGM&---\\
J053855.02$-$065618.4&YSO (I)&SOXS 699&HHA 606&MGM&---\\
J053758.45$-$065635.4&---&SOXS 626&---&MGM&---\\
J053835.54$-$065913.7&---&SOXS 670&---&MGM&---\\
J053847.17$-$070240.3&YSO (III)&SOXS 689&---&MGM&---\\
J053857.09$-$070702.6&---&---&---&---&NVSS\\
J053843.53$-$071013.0&---&SOXS 680&---&MGM&---\\
J054113.55$-$074445.2&---&---&---&MGM&---\\
J054042.03$-$075325.4&---&---&---&MGM&NVSS\\
J054025.54$-$075357.4&---&---&---&MGM&---\\
J054147.83$-$075402.1&---&---&---&MGM&---\\
J054236.54$-$075645.4&---&---&---&2M&---\\
J054159.84$-$080040.9&---&3XMM&---&MGM&---\\
J054233.68$-$080715.1&YSO (III)&---&TYC 5346 538 1&MGM&---\\
J054031.32$-$080851.4&---&---&---&MGM&---\\
J054230.41$-$080915.0&YSO (III)&SOXS 932&UCAC4&MGM&---\\
J054017.37$-$080946.5&YSO (III)&---&UCAC4&MGM&---\\
J054249.58$-$080948.5&---&---&---&---&NVSS\\
J054231.07$-$081012.7&---&---&---&MGM&NVSS\\
J054125.63$-$081112.3&---&---&---&MGM&---\\
J054207.98$-$081203.0&YSO (II)&SOXS 887&---&MGM&---

\enddata
\tablenotetext{1}{In parentheses listed YSO class, if known.}
\tablenotetext{2}{LOX=\cite{Franciosini2011}; 3XMM=\cite{3xmm}; SSM=\cite{skinner2009}; SGB=\cite{skinner2003}; CCS=\cite{Caballero2010}; RRS=\cite{ramirez2004}; TKT=\cite{tsujimoto2002}; COUP=\cite{coup}; SOXS=\cite{pillib2013}}
\tablenotetext{3}{BSM=\cite{Bayo2011}; TYC=\cite{tycho}; UCAC4=\cite{ucac4}; H97=\cite{Hill1997}; DRS=\cite{dario2009}; HHA=\cite{tina}}
\tablenotetext{4}{HMC=\cite{hernandez2010}; 2M=\citep{2mass}; MGM=\cite{Megeath2012}; PBZ=\citep{ramirez2012}; HHM=\cite{Hernandez2007}; MAD=\citep{Bouy2009}; ISOY=\cite{ysovar}; TKK=\cite{tsujimot2003}}
\tablenotetext{5}{NVSS=\cite{nvss}; G99=\cite{gibb1999}; RRA = \cite{reipurth2004}; RR=\cite{rodriguez1994}; RRC=\citep{reipurth1999}; GMR=\cite{gmr}; AVE=\cite{anglada1998}; ARC=\cite{avila2001}}
\end{deluxetable}
\begin{deluxetable}{cccc}
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablecaption{Young stellar object candidates based just in their radio properties\label{tab:new}}
\tablehead{
\colhead{GBS-VLA Name} & \colhead{Var.$_{4.5}$ (\%)} & \colhead{Var.$_{7.5}$ (\%)} & \colhead{Spectral Index}\\
}
\startdata

J053450.56+100433.0&23.2$\pm$14.9&46.9$\pm$35.5&-2.27$\pm$0.15\\
J053451.13+100427.4&19.1$\pm$15.0&41.9$\pm$35.4&-1.95$\pm$0.15\\
J053451.35+095630.4&$>$12.3$\pm$57.5&---&-0.40$\pm$0.92\\
J053516.49+095437.3&43.3$\pm$65.2&---&-0.69$\pm$1.39\\
J053433.68+095308.8&$>$22.6$\pm$69.5&$>$26.3$\pm$78.9&-0.58$\pm$1.39\\
J053502.38+094911.6&53.1$\pm$18.3&$>$80.3$\pm$25.2&-1.10$\pm$0.31\\
J053557.21+094904.1&1.8$\pm$30.6&54.5$\pm$35.6&-1.09$\pm$0.45\\
J054731.55+003445.9&35.8$\pm$29.2&52.0$\pm$38.4&-0.07$\pm$0.46\\
J054707.99+002858.3&$>$24.8$\pm$32.6&$>$0.8$\pm$35.0&-0.70$\pm$0.58\\
J054549.13+002329.9&23.0$\pm$29.8&58.7$\pm$30.4&-0.57$\pm$0.58\\
J054704.63+002147.9&47.0$\pm$17.3&81.9$\pm$19.0&0.14$\pm$0.29\\
J054709.50+001837.1&$>$17.9$\pm$42.5&$>$46.3$\pm$38.0&-0.53$\pm$0.65\\
J054700.28+001545.1&$>$11.8$\pm$53.2&$>$51.4$\pm$22.5&-0.08$\pm$0.70\\
J054753.81+001502.2&48.6$\pm$23.4&62.1$\pm$38.9&-1.58$\pm$0.49\\
J054601.35+001422.9&18.8$\pm$14.9&42.9$\pm$34.7&-1.99$\pm$0.15\\
J054601.41+001422.8&19.5$\pm$14.9&54.4$\pm$34.7&-2.23$\pm$0.16\\
J054709.68+001421.0&42.8$\pm$17.6&71.0$\pm$21.6&-0.60$\pm$0.31\\
J054659.06+001030.0&10.0$\pm$18.6&$>$71.2$\pm$40.0&0.28$\pm$0.30\\
J054619.73+000622.2&$>$4.3$\pm$51.3&$>$5.7$\pm$63.8&0.06$\pm$0.73\\
J054649.13+000505.8&$>$26.7$\pm$45.8&$>$33.4$\pm$80.2&-0.99$\pm$1.02\\
J054612.24$-$000207.7&59.5$\pm$19.6&78.5$\pm$34.4&-0.27$\pm$0.54\\
J054551.77$-$000804.7&51.2$\pm$34.9&---&-1.97$\pm$1.24\\
J054557.81$-$000929.0&27.9$\pm$15.4&51.6$\pm$34.2&-1.04$\pm$0.33\\
J054534.55$-$001051.2&32.9$\pm$13.6&50.9$\pm$23.0&-0.24$\pm$0.26\\
J054123.78$-$014849.9&$>$90.5$\pm$23.8&---&---\\
J054139.27$-$015233.4&53.5$\pm$51.2&62.2$\pm$53.5&-0.52$\pm$1.10\\
J054145.90$-$015411.1&$>$75.7$\pm$24.4&$>$63.1$\pm$29.3&0.03$\pm$0.61\\
J054138.21$-$015417.8&$>$41.6$\pm$38.8&---&---\\
J054145.52$-$015427.1&57.6$\pm$14.2&52.7$\pm$26.8&-0.45$\pm$0.38\\
J054143.92$-$015434.2&32.1$\pm$20.2&$>$4.7$\pm$47.0&-1.11$\pm$0.56\\
J054137.75$-$015441.2&17.6$\pm$30.2&$>$9.3$\pm$43.1&-0.39$\pm$0.58\\
J054150.80$-$015443.6&$>$78.5$\pm$28.0&---&-1.12$\pm$0.58\\
J054145.05$-$015454.8&55.0$\pm$22.4&---&-2.52$\pm$1.14\\
J054146.16$-$015622.1&51.3$\pm$11.9&33.5$\pm$20.6&-0.72$\pm$0.30\\
J054142.81$-$015833.5&56.6$\pm$39.6&---&---\\
J054123.82$-$020329.8&19.9$\pm$15.7&52.0$\pm$34.3&-1.13$\pm$0.22\\
J054128.04$-$020502.3&8.2$\pm$31.0&$>$81.2$\pm$35.6&0.87$\pm$0.49\\
J054141.33$-$021947.7&27.0$\pm$22.5&52.2$\pm$43.1&-1.26$\pm$0.65\\
J054141.42$-$021948.0&35.8$\pm$16.5&60.5$\pm$31.5&-1.03$\pm$0.45\\
J054127.52$-$022311.2&36.5$\pm$19.5&74.8$\pm$24.7&-0.46$\pm$0.40\\
J054114.81$-$022338.8&35.0$\pm$10.3&65.1$\pm$16.3&-1.05$\pm$0.23\\
J054103.00$-$022514.1&$>$16.9$\pm$51.3&$>$49.1$\pm$44.5&0.50$\pm$0.84\\
J054113.69$-$022743.0&21.1$\pm$19.4&65.0$\pm$24.8&-0.30$\pm$0.39\\
J053909.65$-$023037.1&31.0$\pm$22.6&79.2$\pm$23.0&0.14$\pm$0.41\\
J054109.05$-$023302.2&19.4$\pm$18.1&67.0$\pm$34.0&-0.89$\pm$0.35\\
J053928.67$-$023312.8&44.5$\pm$40.1&$>$41.7$\pm$116.3&-1.67$\pm$1.73\\
J053858.98$-$023413.6&15.0$\pm$12.8&64.2$\pm$24.1&-0.73$\pm$0.17\\
J053922.29$-$023432.5&15.5$\pm$13.3&51.8$\pm$28.3&-1.27$\pm$0.39\\
J053924.76$-$023504.0&---&---&-0.19$\pm$1.71\\
J053844.81$-$023556.9&13.2$\pm$21.3&67.4$\pm$14.6&0.32$\pm$0.33\\
J053824.21$-$023710.6&19.7$\pm$47.1&57.0$\pm$31.9&0.99$\pm$0.59\\
J053550.28$-$043932.6&28.4$\pm$34.6&$>$56.8$\pm$44.4&-0.54$\pm$0.63\\
J053603.67$-$044030.8&27.3$\pm$28.7&59.4$\pm$22.1&1.38$\pm$0.43\\
J053550.63$-$044202.0&39.2$\pm$15.9&54.7$\pm$24.3&0.06$\pm$0.26\\
J053507.24$-$044853.2&$>$35.9$\pm$50.0&---&-1.54$\pm$1.34\\
J053513.90$-$045159.3&---&---&-1.68$\pm$0.79\\
J053513.73$-$045201.9&0.5$\pm$11.3&8.8$\pm$16.8&-1.38$\pm$0.16\\
J053558.88$-$045537.7&3.9$\pm$12.0&11.4$\pm$21.7&0.14$\pm$0.15\\
J053500.69$-$045753.5&$>$63.6$\pm$12.5&$>$0.6$\pm$70.0&-4.11$\pm$0.77\\
J053525.96$-$050543.3&$>$25.9$\pm$60.8&$>$11.2$\pm$86.0&-0.31$\pm$1.29\\
J053436.36$-$050910.3&$>$7.6$\pm$58.1&---&-2.84$\pm$1.90\\
J053602.69$-$052028.9&$>$16.0$\pm$77.8&---&-1.31$\pm$1.68\\
J053607.17$-$052041.0&50.1$\pm$45.9&---&-1.83$\pm$1.24\\
J053447.97$-$052054.3&$>$19.9$\pm$39.4&$>$3.5$\pm$57.4&-0.16$\pm$0.76\\
J053528.56$-$052056.5&11.9$\pm$95.3&$>$6.7$\pm$57.4&-0.12$\pm$1.60\\
J053514.67$-$052211.2&$>$38.2$\pm$47.4&$>$78.5$\pm$14.0&2.92$\pm$0.74\\
J053514.50$-$052238.6&60.7$\pm$16.1&76.1$\pm$15.9&1.01$\pm$0.32\\
J053514.34$-$052317.4&---&---&-0.52$\pm$0.70\\
J053554.46$-$052437.1&31.6$\pm$9.7&53.5$\pm$13.9&0.09$\pm$0.17\\
J053424.63$-$052838.5&23.0$\pm$8.2&26.3$\pm$9.4&-0.75$\pm$0.15\\
J053601.51$-$052858.8&54.2$\pm$19.3&69.6$\pm$53.8&-2.31$\pm$1.02\\
J053601.40$-$052859.0&30.6$\pm$22.3&68.4$\pm$23.4&-0.16$\pm$0.48\\
J053441.48$-$053008.7&$>$24.3$\pm$74.6&---&-1.28$\pm$2.21\\
J053618.03$-$054149.5&51.6$\pm$26.0&26.5$\pm$43.6&0.01$\pm$0.69\\
J053620.73$-$054440.9&40.2$\pm$25.9&$>$52.9$\pm$43.8&1.07$\pm$0.33\\
J053543.58$-$055327.8&59.8$\pm$40.0&---&---\\
J053452.82$-$060109.7&35.1$\pm$65.5&$>$14.5$\pm$154.6&-1.32$\pm$1.81\\
J053651.77$-$062652.1&12.7$\pm$46.2&82.7$\pm$50.5&-0.77$\pm$1.06\\
J053657.32$-$064802.1&16.0$\pm$18.3&$>$0.5$\pm$46.5&-3.12$\pm$0.17\\
J053654.27$-$064951.6&10.4$\pm$39.4&$>$59.4$\pm$42.5&1.22$\pm$0.67\\
J053850.56$-$065602.1&31.1$\pm$73.2&51.3$\pm$64.6&0.56$\pm$1.28\\
J053758.45$-$065635.4&---&---&-0.18$\pm$1.26\\
J053835.54$-$065913.7&4.6$\pm$14.5&10.5$\pm$31.3&-0.09$\pm$0.15\\
J054113.55$-$074445.2&50.0$\pm$42.5&42.7$\pm$54.5&-0.34$\pm$0.82\\
J054031.87$-$080852.2&65.9$\pm$12.0&$>$44.3$\pm$40.7&-3.65$\pm$0.62\\
J054159.61$-$080900.9&72.7$\pm$15.7&---&-2.73$\pm$0.24\\
\enddata
\end{deluxetable}
